Covariant amplitudes for mesons

We show how to construct covariant amplitudes for processes involving higher spins in this paper. First we give the explicit expressions of Rarita-Schwinger wave functions and propagators for bosons with spins, then kinematic singularity free 3-leg effective vertexes are derived and given in a list. Equivalence relations are worked out to get these independent vertexes. Constraints of space reflection symmetry and boson symmetry are considered and shown in a explicit way. Some helicity amplitudes for two-body decays in center of frame are calculated. Finally the covariant helicity amplitudes for the process $a_1\to \pi^+\pi^+\pi^-$ are constructed to illustrate how to include background (1PI) amplitudes. Both background amplitudes and resonance amplitudes are needed to give reliable descriptions to high energy reactions.

==> (inline-0) <==
\begin{array}{rcl}
\Gamma_+ & = &
\; c_1 \left(
g^{\beta_1\gamma_1}g^{\beta_2\gamma_2}\cdots g^{\beta_j\gamma_j}
    p_1^{\gamma_{j+1}}p_1^{\gamma_{j+2}}\cdots p_1^{\gamma_{j^{'}}}
\right)\\
& & + c_2 \left(
g^{\beta_1\gamma_1}g^{\beta_2\gamma_2}\cdots g^{\beta_{j-1}\gamma_{j-1}}
    p_1^{\beta_j}p_1^{\gamma_j}p_1^{\gamma_{j+1}}\cdots p_1^{\gamma_{j^{'}}}
\right)\\
& & +\cdots \\
& & + c_j \left(
g^{\beta_1\gamma_1}p_1^{\beta_2}p_1^{\beta_3}\cdots 
	p_1^{\gamma_2}p_1^{\gamma_3}\cdots p_1^{\gamma_j^{'}}
\right)\\
& &  + c_{j+1} \left(
p_1^{\beta_1}p_1^{\beta_2}\cdots p_1^{\beta_j}
	p_1^{\gamma_1}p_1^{\gamma_2}\cdots p_1^{\gamma_j^{'}}
\right),
\end{array}
\end{equation}

\begin{equation}
\begin{array}{rcrl}
\Gamma_- & = & Q^{\beta_1\gamma_1} & \left\{
c_{j+2}\left(
g^{\beta_2\gamma_2}g^{\beta_3\gamma_3}\cdots g^{\beta_j\gamma_j}
  p_1^{\gamma_{j+1}}p_1^{\gamma_{j+2}}\cdots p_1^{\gamma_j^{'}}
\right) \right. \\
& & & + c_{j+3} \left(
g^{\beta_2\gamma_2}g^{\beta_3\gamma_3}\cdots g^{\beta_{j-1}\gamma_{j-1}}
  p_1^{\beta_j}p_1^{\gamma_{j}}p_1^{\gamma_{j+1}}\cdots p_1^{\gamma_j^{'}}
\right)\\
& & & + \cdots \\
& & & + c_{2j}\left(
g^{\beta_2\gamma_2}p_1^{\beta_3}p_1^{\beta_4}\cdots p_1^{\beta_j}
  p_1^{\gamma_3}p_1^{\gamma_4}\cdots p_1^{\gamma_{j^{'}}}
\right)\\
& & & \left.
+ c_{2j+1}\left(
p_1^{\beta_2}p_1^{\beta_3}\cdots p_1^{\beta_{j}}
  p_1^{\gamma_2}p_1^{\gamma_3}\cdots p_1^{\gamma_{j^{'}}}
\right)
\right\};
\end{array}
\end{equation}

\item $(J_1, J_2, J_3) = (1, j, j)$, with $j \leq 1$

\begin{equation}
\begin{array}{rcrl}
\Gamma_+ & = & g^{\alpha_1\gamma_1} & \left\{
c_1\left(
g^{\beta_1\gamma_2}g^{\beta_2\gamma_3}\cdots g^{\beta_{j-1}\gamma_j}
    p_1^{\beta_j}
\right)\right.\\
& & & + c_2\left(
g^{\beta_1\gamma_2}g^{\beta_2\gamma_3}\cdots g^{\beta_{j-2}\gamma_{j-1}}
    p_1^{\beta_{j-1}}p_1^{\beta_j}p_1^{\gamma_j}
\right)\\
& & & + \cdots \\
& & & \left. + c_j \left(
p_1^{\beta_1}p_1^{\beta_2}\cdots p_1^{\beta_j}
    p_1^{\gamma_2}p_1^{\gamma_3}\cdots p_1^{\gamma_j}
\right)
\right\}\\
& & + p_2^{\alpha_1} & \left\{
c_{j+1}\left(
g^{\beta_1\gamma_1}g^{\beta_2\gamma_2}\cdots g^{\beta_j\gamma_j}
\right)\right. \\
& & & + c_{j+2}\left(
g^{\beta_1\gamma_1}g^{\beta_2\gamma_2}\cdots g^{\beta_{j-1}\gamma_{j-1}}
    p_1^{\beta_j}p_1^{\gamma_j}
\right)\\
& & & +\cdots \\
& & & \left. + c_{2j+1}\left(
p_1^{\beta_1}p_1^{\beta_2}\cdots p_1^{\beta_j}
    p_1^{\gamma_1}p_1^{\gamma_2}\cdots p_1^{\gamma_j}
\right)
\right\} \\
& & + g^{\alpha_1\beta_1} & \left\{
c_{2j+2}\left(
g^{\beta_2\gamma_1}g^{\beta_3\gamma_2}\cdots g^{\beta_j\gamma_{j-1}}
    p_1^{\gamma_j}
\right) \right.\\
& &  & + c_{2j+3}\left(
g^{\beta_2\gamma_1}g^{\beta_3\gamma_2}\cdots g^{\beta_{j-1}\gamma_{j-2}}
  p_1^{\beta_j}p_1^{\gamma_{j-1}}p_1^{\gamma_j}
\right)\\
& & & +\cdots \\
& & & \left. + c_{3j+1}\left(
p_1^{\beta_2}p_1^{\beta_3}\cdots p_1^{\beta_j}
    p_1^{\gamma_1}p_1^{\gamma_2}\cdots p_1^{\gamma_j}
\right)\right\},
\end{array}
\end{equation}

\begin{equation}
\begin{array}{rcrl}
\Gamma_- & = & A_1^{\alpha_1\beta_1\gamma_1} & \left\{
c_{3j+2}\left(
g^{\beta_2\gamma_2}g^{\beta_3\gamma_3}\cdots g^{\beta_j\gamma_j}
\right)\right.\\
& & & + c_{3j+3}\left(
g^{\beta_2\gamma_2}g^{\beta_3\gamma_3}\cdots g^{\beta_j\gamma_j}
\right)\\
& & & + \cdots \\
& & & \left. + c_{4j+1} \left(
p_1^{\beta_2}p_1^{\beta_2}\cdots p_1^{\beta_j}
    p_1^{\gamma_2}p_1^{\gamma_3}\cdots p_1^{\gamma_j}
\right)\right\}\\
& & + A_2^{\alpha_1\beta_1\gamma_1} & \left\{
c_{4j+2}\left(
g^{\beta_2\gamma_2}g^{\beta_3\gamma_3}\cdots g^{\beta_j\gamma_j}
\right)\right.\\
& & & + c_{4j+3}\left(
g^{\beta_2\gamma_2}g^{\beta_3\gamma_3}\cdots g^{\beta_j\gamma_j}
\right)\\
& & & + \cdots \\
& & & \left. + c_{5j+1} \left(
p_1^{\beta_2}p_1^{\beta_2}\cdots p_1^{\beta_j}
    p_1^{\gamma_2}p_1^{\gamma_3}\cdots p_1^{\gamma_j}
\right)\right\}\\
& & + Q^{\alpha_1\beta_1} & \left\{
c_{5j+2}\left(
g^{\beta_2\gamma_1}g^{\beta_3\gamma_2}\cdots g^{\beta_j\gamma_{j-1}}
    p_1^{\gamma_j}
\right)\right. \\
& & & + c_{5j+3}\left(
g^{\beta_2\gamma_1}g^{\beta_3\gamma_2}\cdots g^{\beta_{j-1}\gamma_{j-2}}
    p_1^{\beta_j}p_1^{\gamma_{j-1}}p_1^{\gamma_j}
\right)\\
& & & + \cdots \\
& & & \left. + c_{6j+1}\left(
p_1^{\beta_2}p_1^{\beta_3}\cdots p_1^{\beta_j}
    p_1^{\gamma_1}p_1^{\gamma_2}\cdots p_1^{\gamma_j}
\right)\right\};
\end{array}
\end{equation}

\item $(J_1, J_2, J_3) = (1, j, j^{'})$, with $1 \leq j < j^{'}$

\begin{equation}
\begin{array}{rcrl}
\Gamma_+ & = & g^{\alpha_1\gamma_1} & \left\{
c_1 \left(
g^{\beta_1\gamma_2}g^{\beta_2\gamma_3}\cdots g^{\beta_j\gamma_{j+1}}
    p_1^{\gamma_{j+2}}p_1^{\gamma_{j+3}}\cdots p_1^{\gamma_{j^{'}}}
\right) \right. \\
& & & +c_2 \left(
g^{\beta_1\gamma_2}g^{\beta_2\gamma_3}\cdots g^{\beta_{j-1}\gamma_j}
    p_1^{\beta_j}p_1^{\gamma_{j+1}}p_1^{\gamma_{j+2}}\cdots p_1^{\gamma_{j^{'}}}
\right)\\
& & & + \cdots \\
& & & +  \left. c_{j+1}\left(
p_1^{\beta_1}p_1^{\beta_2}\cdots p_1^{\beta_j}
    p_1^{\gamma_2}p_1^{\gamma_3}\cdots p_1^{\gamma_j^{'}}
\right) \right\} \\
& & + p_2^{\alpha_1} & \left\{
c_{j+1}\left(
g^{\beta_1\gamma_1}g^{\beta_2\gamma_2}\cdots g^{\beta_j\gamma_j}
    p_1^{\gamma_{j+1}}p_1^{\gamma_{j+2}}\cdots p_1^{\gamma_{j^{'}}}
\right) \right. \\
& & & + c_{j+2} \left(
g^{\beta_1\gamma_1}g^{\beta_2\gamma_2}\cdots g^{\beta_{j-1}\gamma_{j-1}}
    p_1^{\beta_j}p_1^{\gamma_{j}}p_1^{\gamma_{j+1}}\cdots p_1^{\gamma_{j^{'}}}
\right)\\
& & & +\cdots \\
& & & + \left. c_{2j+2}\left(
p_1^{\beta_1}p_1^{\beta_2}\cdots p_1^{\beta_j}
    p_1^{\gamma_1}p_1^{\gamma_2}\cdots p_1^{\gamma_j^{'}}
\right)
\right\}\\
& & + g^{\alpha_1\beta_1} & \left\{
c_{2j+3}\left(
g^{\beta_2\gamma_1}g^{\beta_3\gamma_2}\cdots g^{\beta_j\gamma_{j-1}}
    p_1^{\gamma_j}p_1^{\gamma_{j+1}}\cdots p_1^{\gamma_{j^{'}}}
\right) \right. \\
& & & + c_{2j+4}\left(
g^{\beta_2\gamma_1}g^{\beta_3\gamma_2}\cdots g^{\beta_{j-1}\gamma_{j-2}}
    p_1^{\beta_j}p_1^{\gamma_{j-1}}p_1^{\gamma_j}\cdots p_1^{\gamma_{j^{'}}}
\right)\\
& & & +\cdots \\
& & & \left. + c_{3j+2}\left(
p_1^{\beta_2}p_1^{\beta_3}\cdots p_1^{\beta_j}
    p_1^{\gamma_1}p_1^{\gamma_2}\cdots p_1^{\gamma_{j^{'}}}
\right) \right\} ,
\end{array}
\end{equation}

\begin{equation}
\begin{array}{rcrl}
\Gamma_- & = & A_1^{\alpha_1\beta_1\gamma_1} & \left\{
c_{3j+3}\left(
g^{\beta_2\gamma_2}g^{\beta_3\gamma_3}\cdots g^{\beta_j\gamma_j}
    p_1^{\gamma_{j+1}}p_1^{\gamma_{j+2}}\cdots p_1^{\gamma_{j^{'}}}
\right) \right.\\
& & & + c_{3j+4}\left(
g^{\beta_2\gamma_2}g^{\beta_3\gamma_3}\cdots g^{\beta_{j-1}\gamma_{j-1}}
    p_1^{\beta_j}p_1^{\gamma_j}p_1^{\gamma_{j+1}}\cdots p_1^{\gamma_{j^{'}}}
\right)\\
& & & +\cdots \\
& & & \left. + c_{4j+2}\left(
p_1^{\beta_2}p_1^{\beta_3}\cdots p_1^{\beta_j}
    p_1^{\gamma_2}p_1^{\gamma_3}\cdots p_1^{\gamma_j^{'}}
\right) \right\}\\
& & + A_2^{\alpha_1\beta_1\gamma_1} & \left\{
c_{4j+3}\left(
g^{\beta_2\gamma_2}g^{\beta_3\gamma_3}\cdots g^{\beta_j\gamma_j}
    p_1^{\gamma_{j+1}}p_1^{\gamma_{j+2}}\cdots p_1^{\gamma_{j^{'}}}
\right) \right.\\
& & & + c_{4j+4}\left(
g^{\beta_2\gamma_2}g^{\beta_3\gamma_3}\cdots g^{\beta_{j-1}\gamma_{j-1}}
    p_1^{\beta_j}p_1^{\gamma_j}p_1^{\gamma_{j+1}}\cdots p_1^{\gamma_{j^{'}}}
\right)\\
& & & +\cdots \\
& & & \left. + c_{5j+2}\left(
p_1^{\beta_2}p_1^{\beta_3}\cdots p_1^{\beta_j}
    p_1^{\gamma_2}p_1^{\gamma_3}\cdots p_1^{\gamma_j^{'}}
\right) \right\}\\
& & + Q^{\alpha_1\gamma_1} & c_{5j+3}\left(
g^{\beta_1\gamma_2}g^{\beta_2\gamma_3}\cdots g^{\beta_j\gamma_{j+1}}
    p_1^{\gamma_{j+2}}p_1^{\gamma_{j+3}}\cdots p_1^{\gamma_{j^{'}}}
\right)\\
& & + Q^{\alpha_1\beta_1} & \left\{
c_{5j+4}\left(
g^{\beta_2\gamma_1}g^{\beta_3\gamma_2}\cdots g^{\beta_j\gamma_{j-1}}
    p_1^{\gamma_j}p_1^{\gamma_{j+1}}\cdots p_1^{\gamma_{j^{'}}}
\right)
\right. \\
& & & + c_{5j+5}\left(
g^{\beta_2\gamma_1}g^{\beta_3\gamma_2}\cdots g^{\beta_{j-1}\gamma_{j-2}}
    p_1^{\beta_j}p_1^{\gamma_{j-1}}p_1^{\gamma_j}\cdots p_1^{\gamma_{j^{'}}}
\right) \\
& & & \left. + c_{6j+3}\left(
p_1^{\beta_2}p_1^{\beta_3}\cdots p_1^{\beta_j}
    p_1^{\gamma_1}p_1^{\gamma_2}\cdots p_1^{\gamma_{j^{'}}}
\right)
\right\};
\end{array}
\end{equation}

\item $(J_1, J_2, J_3) = (2, 2, 2)$

\begin{equation}
\begin{array}{rcl}
\Gamma_+ & = &\;\;\; c_1 g^{\alpha_1\beta_1}g^{\alpha_2\beta_2} 
  p_1^{\gamma_1}p_1^{\gamma_2} \\
& & +c_2 g^{\alpha_1\beta_1}g^{\alpha_2\gamma_1} 
  g^{\beta_2\gamma_2}\\
& & +c_3 g^{\alpha_1\beta_1}g^{\alpha_2\gamma_1}
  p_1^{\beta_2}p_1^{\gamma_2} \\
& & +c_4 g^{\alpha_1\beta_1}p_2^{\alpha_2}
  g^{\beta_2\gamma_1}p_1^{\gamma_2}\\
& & +c_5 g^{\alpha_1\beta_1}p_2^{\alpha_2}
  p_1^{\beta_2}p_1^{\gamma_1}p_1^{\gamma_2} \\
& & +c_6 g^{\alpha_1\gamma_1}g^{\alpha_2\gamma_2}
  p_1^{\beta_1}p_1^{\beta_2}\\
& &  +c_7 g^{\alpha_1\gamma_1}p_2^{\alpha_2}
  g^{\beta_1\gamma_2}p_1^{\beta_2}\\
& & +c_8 g^{\alpha_1\gamma_1}p_2^{\alpha_2}
  p_1^{\beta_1}p_1^{\beta_2}p_1^{\gamma_2}\\
& & + c_9 p_2^{\alpha_1}p_2^{\alpha_2}
  g^{\beta_1\gamma_1}g^{\beta_2\gamma_2}\\
& & + c_{10} p_2^{\alpha_1}p_2^{\alpha_2}
  p_1^{\beta_1}p_1^{\beta_2}p_1^{\gamma_1}p_1^{\gamma_2},
\end{array}
\end{equation}

\begin{equation}
\begin{array}{rcl}
\Gamma_- & = 
& \;\;\; c_{11} g^{\alpha_1\beta_1}A_1^{\alpha_2\beta_2\gamma_1}  
  p_1^{\gamma_2} \\
& & +c_{12} g^{\alpha_1\beta_1}A_2^{\alpha_2\beta_2\gamma_1}  
  p_1^{\gamma_2}\\
& & + c_{13} g^{\alpha_1\beta_1}Q^{\alpha_2\gamma_1}
  g^{\beta_2\gamma_2}\\
& & +c_{14} g^{\alpha_1\beta_1}Q^{\alpha_2\beta_2}
  p_1^{\gamma_1}p_1^{\gamma_2}\\
& & +c_{15} A_1^{\alpha_1\beta_1\gamma_1}g^{\alpha_2\gamma_2}
  p_1^{\beta_2}\\
& & +c_{16} A_1^{\alpha_1\beta_1\gamma_1}p_2^{\alpha_2}  
  g^{\beta_2\gamma_2}\\
& & +c_{17} A_1^{\alpha_1\beta_1\gamma_1}p_2^{\alpha_2}
  p_1^{\beta_2}p_1^{\gamma_2}\\
& & + c_{18} A_2^{\alpha_1\beta_1\gamma_1}p_2^{\alpha_2}
  g^{\beta_2\gamma_2}\\
& & + c_{19} Q^{\alpha_1\beta_1}p_2^{\alpha_2} 
  p_1^{\beta_2}p_1^{\gamma_1}p_1^{\gamma_2};
\end{array}
\end{equation}

\item $(J_1, J_2, J_3) = (2, j, j)$, with $j \geq 3$

\begin{equation}
\begin{array}{rcrl}
\Gamma_+ & = & g^{\alpha_1\beta_1}g^{\alpha_2\beta_2} & \left\{
c_1\left(
g^{\beta_3\gamma_1}g^{\beta_4\gamma_2}\cdots g^{\beta_j\gamma_{j-2}}
  p_1^{\gamma_{j-1}}p_1^{\gamma_j}
\right)\right. \\
& & & +c_2\left(
g^{\beta_3\gamma_1}g^{\beta_4\gamma_2}\cdots g^{\beta_{j-1}\gamma_{j-3}}
  p_1^{\beta_j}p_1^{\gamma_{j-2}}p_1^{\gamma_{j-1}}
	p_1^{\gamma_j}
\right) \\
& & & +\cdots \\
& & & \left. + c_{j-1} \left(
p_1^{\beta_3}p_1^{\beta_4}\cdots p_1^{\beta_j}
  p_1^{\gamma_1}p_1^{\gamma_2}\cdots p_1^{\gamma_j}
\right) \right\} \\
& & + g^{\alpha_1\beta_1}g^{\alpha_2\gamma_1} & \left\{
c_j\left(
g^{\beta_2\gamma_2}g^{\beta_3\gamma_3}\cdots g^{\beta_j\gamma_j}
\right) \right. \\
& & & +c_{j+1}\left(
g^{\beta_2\gamma_2}g^{\beta_3\gamma_3}\cdots g^{\beta_{j-1}\gamma_{j-1}}
  p_1^{\beta_j}p_1^{\gamma_j}
\right) \\
& & & +\cdots \\
& & & \left. +c_{2j-1}\left(
p_1^{\beta_2}p_1^{\beta_3}\cdots p_1^{\beta_j}
  p_1^{\gamma_2}p_1^{\gamma_3}\cdots p_1^{\gamma_j}
\right) \right\} \\
& & +g^{\alpha_1\beta_1}p_2^{\alpha_2} & \left\{
c_{2j}\left(
g^{\beta_2\gamma_1}g^{\beta_3\gamma_2}\cdots g^{\beta_j\gamma_{j-1}}
  p_1^{\gamma_j}
\right)\right. \\
& & & +c_{2j+1}\left(
g^{\beta_2\gamma_1}g^{\beta_3\gamma_2}\cdots g^{\beta_{j-1}\gamma_{j-2}}
  p_1^{\beta_j}p_1^{\gamma_{j-1}}p_1^{\gamma_j}
\right)\\
& & & +\cdots \\
& & & \left. +c_{3j-1}\left(
p_1^{\beta_2}p_1^{\beta_3}\cdots p_1^{\beta_j}
  p_1^{\gamma_1}p_1^{\gamma_2}\cdots p_1^{\gamma_j}
\right) \right\} \\
& & +g^{\alpha_1\gamma_1}g^{\alpha_2\gamma_2} & \left\{
c_{3j}\left(
g^{\beta_1\gamma_3}g^{\beta_2\gamma_4}\cdots g^{\beta_{j-2}\gamma_j}
  p_1^{\beta_{j-1}}p_1^{\beta_j}
\right) \right. \\
& & & +c_{3j+1}\left(
g^{\beta_1\gamma_3}g^{\beta_2\gamma_4}\cdots g^{\beta_{j-3}\gamma_{j-1}}
  p_1^{\beta_{j-2}}p_1^{\beta_{j-1}}p_1^{\beta_j}p_1^{\gamma_j}
\right) \\
& & & +\cdots \\
& & & \left. +c_{4j-2}\left(
p_1^{\beta_1}p_1^{\beta_2}\cdots p_1^{\beta_j}
  p_1^{\gamma_3}p_1^{\gamma_4}\cdots p_1^{\gamma_j}
\right)\right\} \\
& & +g^{\alpha_1\gamma_1}p_2^{\alpha_2} & \left\{
c_{4j-1}\left(
g^{\beta_1\gamma_2}g^{\beta_2\gamma_3}\cdots g^{\beta_{j-1}\gamma_j}
  p_1^{\beta_j}
\right) \right. \\
& & & +c_{4j}\left(
g^{\beta_1\gamma_2}g^{\beta_2\gamma_3}\cdots g^{\beta_{j-1}\gamma_j}
  p_1^{\beta_j}
\right) \\
& & & +\cdots \\
& & & \left. +c_{5j-2}\left(
p_1^{\beta_1}p_1^{\beta_2}\cdots p_1^{\beta_j}
  p_1^{\gamma_2}p_1^{\gamma_3}\cdots p_1^{\gamma_j}
\right)\right\} \\
& & +p_2^{\alpha_1}p_2^{\alpha_2} & c_{5j-1}\left(
g^{\beta_1\gamma_1}g^{\beta_2\gamma_2}\cdots g^{\beta_j\gamma_j}
\right)\\
& & +p_2^{\alpha_1}p_2^{\alpha_2} & c_{5j}\left(
p_1^{\beta_1}p_1^{\beta_2}\cdots p_1^{\beta_j}
  p_1^{\gamma_1}p_1^{\gamma_2}\cdots p_1^{\gamma_j}
\right),
\end{array}
\end{equation}

\begin{equation}
\begin{array}{rcrl}
\Gamma_- & = 
& g^{\alpha_1\beta_1}g^{\alpha_2\beta_2}Q^{\beta_3\gamma_1} & \left\{
c_{5j+1}\left(
g^{\beta_4\gamma_2}g^{\beta_5\gamma_3}\cdots g^{\beta_j\gamma_{j-2}}
  p_1^{\gamma_{j-1}}p_1^{\gamma_j}
\right)\right. \\
& & & +c_{5j+2}\left(
g^{\beta_4\gamma_2}g^{\beta_5\gamma_3}\cdots g^{\beta_{j-1}\gamma_{j-3}}
  p_1^{\beta_j}p_1^{\gamma_{j-2}}p_1^{\gamma_{j-1}}p_1^{\gamma_j}
\right) \\
& & & +\cdots \\
& & & \left. +c_{6j-2}\left(
p_1^{\beta_4}p_1^{\beta_5}\cdots p_1^{\beta_j}
  p_1^{\gamma_2}p_1^{\gamma_3}\cdots p_1^{\gamma_j}
\right)\right\}\\
& & +g^{\alpha_1\beta_1}A_1^{\alpha_2\beta_2\gamma_1} & \left\{
c_{6j-1}\left(
g^{\beta_3\gamma_2}g^{\beta_4\gamma_3}\cdots g^{\beta_j\gamma_{j-1}}
  p_1^{\gamma_j}
\right)\right.\\
& & & +c_{6j}\left(
g^{\beta_3\gamma_2}g^{\beta_4\gamma_3}\cdots g^{\beta_{j-1}\gamma_{j-2}}
  p_1^{\beta_j}p_1^{\gamma_{j-1}}p_1^{\gamma_j}
\right)\\
& & & +\cdots \\
& & & \left. +c_{7j-3}\left(
p_1^{\beta_3}p_1^{\beta_4}\cdots p_1^{\beta_j}
  p_1^{\gamma_2}p_1^{\gamma_3}\cdots p_1^{\gamma_j}
\right)\right\}\\
& & +g^{\alpha_1\beta_1}A_2^{\alpha_2\beta_2\gamma_1} & \left\{
c_{7j-2}\left(
g^{\beta_3\gamma_2}g^{\beta_4\gamma_3}\cdots g^{\beta_j\gamma_{j-1}}
  p_1^{\gamma_j}
\right)\right.\\
& & & +c_{7j-1}\left(
g^{\beta_3\gamma_2}g^{\beta_4\gamma_3}\cdots g^{\beta_{j-1}\gamma_{j-2}}
  p_1^{\beta_j}p_1^{\gamma_{j-1}}p_1^{\gamma_j}
\right)\\
& & & +\cdots \\
& & & \left. +c_{8j-4}\left(
p_1^{\beta_3}p_1^{\beta_4}\cdots p_1^{\beta_j}
  p_1^{\gamma_2}p_1^{\gamma_3}\cdots p_1^{\gamma_j}
\right)\right\} \\
& & +g^{\alpha_1\beta_1}Q^{\alpha_2\gamma_1} & c_{8j-3}\left(
g^{\beta_2\gamma_2}g^{\beta_3\gamma_3}\cdots g^{\beta_j\gamma_j}
\right)\\
& & +g^{\alpha_1\beta_1}Q^{\alpha_2\beta_2} & c_{8j-2}\left(
p_1^{\beta_3}p_1^{\beta_4}\cdots p_1^{\beta_j}
  p_1^{\gamma_1}p_1^{\gamma_2}\cdots p_1^{\gamma_j}
\right)\\
& & +A_1^{\alpha_1\beta_1\gamma_1}g^{\alpha_2\gamma_2} & \left\{
c_{8j-1}\left(
g^{\beta_2\gamma_3}g^{\beta_3\gamma_4}\cdots g^{\beta_{j-1}\gamma_j}
  p_1^{\beta_j}
\right)\right.\\
& & & +c_{8j}\left(
g^{\beta_2\gamma_3}g^{\beta_3\gamma_4}\cdots g^{\beta_{j-2}\gamma_{j-1}}
  p_1^{\beta_{j-1}}p_1^{\beta_j}p_1^{\gamma_j}
\right)\\
& & & +\cdots \\
& & & \left. +c_{9j-3}\left(
p_1^{\beta_2}p_1^{\beta_3}\cdots p_1^{\beta_j}
  p_1^{\gamma_3}p_1^{\gamma_4}\cdots p_1^{\gamma_j}
\right)\right\}\\
& & +A_1^{\alpha_1\beta_1\gamma_1}p_2^{\alpha_2} & \left\{
c_{9j-2}\left(
g^{\beta_2\gamma_2}g^{\beta_3\gamma_3}\cdots g^{\beta_j\gamma_j}
\right)\right. \\
& & & +c_{9j-1}\left(
g^{\beta_2\gamma_2}g^{\beta_3\gamma_3}\cdots g^{\beta_{j-1}\gamma_{j-1}}
  p_1^{\beta_j}p_1^{\gamma_j}
\right)\\
& & & +\cdots \\
& & & \left. +c_{10j-3}\left(
p_1^{\beta_2}p_1^{\beta_3}\cdots p_1^{\beta_j}
  p_1^{\gamma_2}p_1^{\gamma_3}\cdots p_1^{\gamma_j}
\right)\right\}\\
& & +A_2^{\alpha_1\beta_1\gamma_1}p_2^{\alpha_2} & c_{10j-2}\left(
g^{\beta_2\gamma_2}g^{\beta_3\gamma_3}\cdots g^{\beta_j\gamma_j}
\right)\\
& & +Q^{\alpha_1\beta_1}p_2^{\alpha_2} & c_{10j-1}\left(
p_1^{\beta_2}p_1^{\beta_3}\cdots p_1^{\beta_j}
  p_1^{\gamma_1}p_1^{\gamma_2}\cdots p_1^{\gamma_j}
\right);
\end{array}
\end{equation}

\item $(J_1, J_2, J_3) = (2, 2, 3)$

\begin{equation}
\begin{array}{rcl}
\Gamma_+ & = &\;\;\; c_1 g^{\alpha_1\beta_1}g^{\alpha_2\beta_2} 
  p_1^{\gamma_1}p_1^{\gamma_2}p_1^{\gamma_3} \\
& & +c_2 g^{\alpha_1\beta_1}g^{\alpha_2\gamma_1} 
  g^{\beta_2\gamma_2}p_1^{\gamma_3} \\
& & +c_3 g^{\alpha_1\beta_1}g^{\alpha_2\gamma_1}
  p_1^{\beta_2}p_1^{\gamma_2}p_1^{\gamma_3}\\
& & +c_4 g^{\alpha_1\beta_1}p_2^{\alpha_2}
  g^{\beta_2\gamma_1}p_1^{\gamma_2}p_1^{\gamma_3}\\
& & +c_5 g^{\alpha_1\beta_1}p_2^{\alpha_2}
  p_1^{\beta_2}p_1^{\gamma_1}p_1^{\gamma_2}p_1^{\gamma_3}\\
& & +c_6 g^{\alpha_1\gamma_1}g^{\alpha_2\gamma_2}
  g^{\beta_1\gamma_3}p_1^{\beta_2}\\
& & +c_7 g^{\alpha_1\gamma_1}g^{\alpha_2\gamma_2}
  p_1^{\beta_1}p_1^{\beta_2}p_1^{\gamma_3}\\
& & +c_8 g^{\alpha_1\gamma_1}p_2^{\alpha_2} 
  g^{\beta_1\gamma_2}g^{\beta_2\gamma_3}\\
& &  +c_9 g^{\alpha_1\gamma_1}p_2^{\alpha_2}
  g^{\beta_1\gamma_2}p_1^{\beta_2}p_1^{\gamma_3}\\
& & +c_{10} g^{\alpha_1\gamma_1}p_2^{\alpha_2}
  p_1^{\beta_1}p_1^{\beta_2}p_1^{\gamma_2}p_1^{\gamma_3}\\
& & + c_{11} p_2^{\alpha_1}p_2^{\alpha_2}
  g^{\beta_1\gamma_1}g^{\beta_2\gamma_2}p_1^{\gamma_3}\\
& & + c_{12} p_2^{\alpha_1}p_2^{\alpha_2}
  p_1^{\beta_1}p_1^{\beta_2}
	p_1^{\gamma_1}p_1^{\gamma_2}p_1^{\gamma_3},
\end{array}
\end{equation}

\begin{equation}
\begin{array}{rcl}
\Gamma_- & = 
& \;\;\; c_{13} g^{\alpha_1\beta_1}A_1^{\alpha_2\beta_2\gamma_1}  
  p_1^{\gamma_2}p_1^{\gamma_3}\\
& & +c_{14} g^{\alpha_1\beta_1}A_2^{\alpha_2\beta_2\gamma_1}  
  p_1^{\gamma_2}p_1^{\gamma_3}\\
& & + c_{15} g^{\alpha_1\beta_1}Q^{\alpha_2\gamma_1}
  g^{\beta_2\gamma_2}p^{\gamma_3}\\
& & +c_{16} g^{\alpha_1\beta_1}Q^{\alpha_2\beta_2}
  p_1^{\gamma_1}p_1^{\gamma_2}p_1^{\gamma_3}\\
& & +c_{17} A_1^{\alpha_1\beta_1\gamma_1}g^{\alpha_2\gamma_2}  
  g^{\beta_2\gamma_3}\\
& & +c_{18} A_1^{\alpha_1\beta_1\gamma_1}g^{\alpha_2\gamma_2}
  p_1^{\beta_2}p_1^{\gamma_3}\\
& & +c_{19} A_1^{\alpha_1\beta_1\gamma_1}p_2^{\alpha_2}  
  g^{\beta_2\gamma_2}p_1^{\gamma_3}\\
& & +c_{20} A_1^{\alpha_1\beta_1\gamma_1}p_2^{\alpha_2}
  p_1^{\beta_2}p_1^{\gamma_2}p_1^{\gamma_3}\\
& & + c_{21} A_2^{\alpha_1\beta_1\gamma_1}g^{\alpha_2\gamma_2}
  g^{\beta_2\gamma_3}\\
& & + c_{22} A_2^{\alpha_1\beta_1\gamma_1}p_2^{\alpha_2}
  g^{\beta_2\gamma_2}p_1^{\gamma_3}\\
& & + c_{23} Q^{\alpha_1\beta_1}p_2^{\alpha_2}
  p_1^{\beta_2}p_1^{\gamma_1}p_1^{\gamma_2}p_1^{\gamma_3};
\end{array}
\end{equation}

\item $(J_1, J_2, J_3) = (2, j, j+1)$, with $j \geq 3$

\begin{equation}
\begin{array}{rcrl}
\Gamma_+ & = & g^{\alpha_1\beta_1}g^{\alpha_2\beta_2} & \left\{
c_1\left(
g^{\beta_3\gamma_1}g^{\beta_4\gamma_2}\cdots g^{\beta_j\gamma_{j-2}}
  p_1^{\gamma_{j-1}}p_1^{\gamma_j}p_1^{\gamma_{j+1}}
\right)\right. \\
& & & +c_2\left(
g^{\beta_3\gamma_1}g^{\beta_4\gamma_2}\cdots g^{\beta_{j-1}\gamma_{j-3}}
  p_1^{\beta_j}p_1^{\gamma_{j-2}}p_1^{\gamma_{j-1}}
	p_1^{\gamma_j}p_1^{\gamma_{j+1}}
\right) \\
& & & +\cdots \\
& & & \left. + c_{j-1} \left(
p_1^{\beta_3}p_1^{\beta_4}\cdots p_1^{\beta_j}
  p_1^{\gamma_1}p_1^{\gamma_2}\cdots p_1^{\gamma_{j+1}}
\right) \right\} \\
& & + g^{\alpha_1\beta_1}g^{\alpha_2\gamma_1} & \left\{
c_j\left(
g^{\beta_2\gamma_2}g^{\beta_3\gamma_3}\cdots g^{\beta_j\gamma_j}
  p_1^{\gamma_{j+1}}
\right) \right. \\
& & & +c_{j+1}\left(
g^{\beta_2\gamma_2}g^{\beta_3\gamma_3}\cdots g^{\beta_{j-1}\gamma_{j-1}}
  p_1^{\beta_j}p_1^{\gamma_j}p_1^{\gamma_{j+1}}
\right) \\
& & & +\cdots \\
& & & \left. +c_{2j-1}\left(
p_1^{\beta_2}p_1^{\beta_3}\cdots p_1^{\beta_j}
  p_1^{\gamma_2}p_1^{\gamma_3}\cdots p_1^{\gamma_j}p_1^{\gamma_{j+1}}
\right) \right\} \\
& & +g^{\alpha_1\beta_1}p_2^{\alpha_2} & \left\{
c_{2j}\left(
g^{\beta_2\gamma_1}g^{\beta_3\gamma_2}\cdots g^{\beta_j\gamma_{j-1}}
  p_1^{\gamma_j}p_1^{\gamma_{j+1}}
\right)\right. \\
& & & +c_{2j+1}\left(
g^{\beta_2\gamma_1}g^{\beta_3\gamma_2}\cdots g^{\beta_{j-1}\gamma_{j-2}}
  p_1^{\beta_j}p_1^{\gamma_{j-1}}p_1^{\gamma_j}p_1^{\gamma_{j+1}}
\right)\\
& & & +\cdots \\
& & & \left. +c_{3j-1}\left(
p_1^{\beta_2}p_1^{\beta_3}\cdots p_1^{\beta_j}
  p_1^{\gamma_1}p_1^{\gamma_2}\cdots p_1^{\gamma_{j+1}}
\right) \right\} \\
& & +g^{\alpha_1\gamma_1}g^{\alpha_2\gamma_2} & \left\{
c_{3j}\left(
g^{\beta_1\gamma_3}g^{\beta_2\gamma_4}\cdots g^{\beta_{j-1}\gamma_{j+1}}
  p_1^{\beta_j}
\right) \right. \\
& & & +c_{3j+1}\left(
g^{\beta_1\gamma_3}g^{\beta_2\gamma_4}\cdots g^{\beta_{j-2}\gamma_j}
  p_1^{\beta_{j-1}}p_1^{\beta_j}p_1^{\gamma_{j+1}}
\right) \\
& & & +\cdots \\
& & & \left. +c_{4j-1}\left(
p_1^{\beta_1}p_1^{\beta_2}\cdots p_1^{\beta_j}
  p_1^{\gamma_3}p_1^{\gamma_4}\cdots p_1^{\gamma_{j+1}}
\right)\right\} \\
& & +g^{\alpha_1\gamma_1}p_2^{\alpha_2} & \left\{
c_{4j}\left(
g^{\beta_1\gamma_2}g^{\beta_2\gamma_3}\cdots g^{\beta_j\gamma_{j+1}}
\right) \right. \\
& & & +c_{4j+1}\left(
g^{\beta_1\gamma_2}g^{\beta_2\gamma_3}\cdots g^{\beta_{j-1}\gamma_j}
  p_1^{\beta_j}p_1^{\gamma_{j+1}}
\right) \\
& & & +\cdots \\
& & & \left. +c_{5j}\left(
p_1^{\beta_1}p_1^{\beta_2}\cdots p_1^{\beta_j}
  p_1^{\gamma_2}p_1^{\gamma_3}\cdots p_1^{\gamma_{j+1}}
\right)\right\} \\
& & +p_2^{\alpha_1}p_2^{\alpha_2} & c_{5j+1}\left(
g^{\beta_1\gamma_1}g^{\beta_2\gamma_2}\cdots g^{\beta_j\gamma_j}
  p_1^{\gamma_{j+1}}
\right)\\
& & +p_2^{\alpha_1}p_2^{\alpha_2} & c_{5j+2}\left(
p_1^{\beta_1}p_1^{\beta_2}\cdots p_1^{\beta_j}
  p_1^{\gamma_1}p_1^{\gamma_2}\cdots p_1^{\gamma_{j+1}}
\right),
\end{array}
\end{equation}

\begin{equation}
\begin{array}{rcrl}
\Gamma_- & = 
& g^{\alpha_1\beta_1}g^{\alpha_2\beta_2}Q^{\beta_3\gamma_1} & \left\{
c_{5j+3}\left(
g^{\beta_4\gamma_2}g^{\beta_5\gamma_3}\cdots g^{\beta_j\gamma_{j-2}}
  p_1^{\gamma_{j-1}}p_1^{\gamma_j}p_1^{\gamma_{j+1}}
\right)\right. \\
& & & +c_{5j+4}\left(
g^{\beta_4\gamma_2}g^{\beta_5\gamma_3}\cdots g^{\beta_{j-1}\gamma_{j-3}}
  p_1^{\beta_j}p_1^{\gamma_{j-2}}p_1^{\gamma_{j-1}}p_1^{\gamma_j}
	p_1^{\gamma_{j+1}}
\right) \\
& & & +\cdots \\
& & & \left. +c_{6j}\left(
p_1^{\beta_4}p_1^{\beta_5}\cdots p_1^{\beta_j}
  p_1^{\gamma_2}p_1^{\gamma_3}\cdots p_1^{\gamma_{j+1}}
\right)\right\}\\
& & +g^{\alpha_1\beta_1}A_1^{\alpha_2\beta_2\gamma_1} & \left\{
c_{6j+1}\left(
g^{\beta_3\gamma_2}g^{\beta_4\gamma_3}\cdots g^{\beta_j\gamma_{j-1}}
  p_1^{\gamma_j}p_1^{\gamma_{j+1}}
\right)\right.\\
& & & +c_{6j+2}\left(
g^{\beta_3\gamma_2}g^{\beta_4\gamma_3}\cdots g^{\beta_{j-1}\gamma_{j-2}}
  p_1^{\beta_j}p_1^{\gamma_{j-1}}p_1^{\gamma_j}p_1^{\gamma_{j+1}}
\right)\\
& & & +\cdots \\
& & & \left. +c_{7j-1}\left(
p_1^{\beta_3}p_1^{\beta_4}\cdots p_1^{\beta_j}
  p_1^{\gamma_2}p_1^{\gamma_3}\cdots p_1^{\gamma_{j+1}}
\right)\right\}\\
& & +g^{\alpha_1\beta_1}A_2^{\alpha_2\beta_2\gamma_1} & \left\{
c_{7j}\left(
g^{\beta_3\gamma_2}g^{\beta_4\gamma_3}\cdots g^{\beta_j\gamma_{j-1}}
  p_1^{\gamma_j}p_1^{\gamma_{j+1}}
\right)\right.\\
& & & +c_{7j+1}\left(
g^{\beta_3\gamma_2}g^{\beta_4\gamma_3}\cdots g^{\beta_{j-1}\gamma_{j-2}}
  p_1^{\beta_j}p_1^{\gamma_{j-1}}p_1^{\gamma_j}p_1^{\gamma_{j+1}}
\right)\\
& & & +\cdots \\
& & & \left. +c_{8j-2}\left(
p_1^{\beta_3}p_1^{\beta_4}\cdots p_1^{\beta_j}
  p_1^{\gamma_2}p_1^{\gamma_3}\cdots p_1^{\gamma_{j+1}}
\right)\right\} \\
& & +g^{\alpha_1\beta_1}Q^{\alpha_2\gamma_1} & c_{8j-1}\left(
g^{\beta_2\gamma_2}g^{\beta_3\gamma_3}\cdots g^{\beta_j\gamma_j}
  p^{\gamma_{j+1}}
\right)\\
& & +g^{\alpha_1\beta_1}Q^{\alpha_2\beta_2} & c_{8j}\left(
p_1^{\beta_3}p_1^{\beta_4}\cdots p_1^{\beta_j}
  p_1^{\gamma_1}p_1^{\gamma_2}\cdots p_1^{\gamma_{j+1}}
\right)\\
& & +A_1^{\alpha_1\beta_1\gamma_1}g^{\alpha_2\gamma_2} & \left\{
c_{8j+1}\left(
g^{\beta_2\gamma_3}g^{\beta_3\gamma_4}\cdots g^{\beta_j\gamma_{j+1}}
\right)\right.\\
& & & +c_{8j+2}\left(
g^{\beta_2\gamma_3}g^{\beta_3\gamma_4}\cdots g^{\beta_{j-1}\gamma_j}
  p_1^{\beta_j}p_1^{\gamma_{j+1}}
\right)\\
& & & +\cdots \\
& & & \left. +c_{9j}\left(
p_1^{\beta_2}p_1^{\beta_3}\cdots p_1^{\beta_j}
  p_1^{\gamma_3}p_1^{\gamma_4}\cdots p_1^{\gamma_{j+1}}
\right)\right\}\\
& & +A_1^{\alpha_1\beta_1\gamma_1}p_2^{\alpha_2} & \left\{
c_{9j+1}\left(
g^{\beta_2\gamma_2}g^{\beta_3\gamma_3}\cdots g^{\beta_j\gamma_j}
  p_1^{\gamma_{j+1}}
\right)\right. \\
& & & +c_{9j+2}\left(
g^{\beta_2\gamma_2}g^{\beta_3\gamma_3}\cdots g^{\beta_{j-1}\gamma_{j-1}}
  p_1^{\beta_j}p_1^{\gamma_j}p_1^{\gamma_{j+1}}
\right)\\
& & & +\cdots \\
& & & \left. +c_{10j}\left(
p_1^{\beta_2}p_1^{\beta_3}\cdots p_1^{\beta_j}
  p_1^{\gamma_2}p_1^{\gamma_3}\cdots p_1^{\gamma_{j+1}}
\right)\right\}\\
& & +A_2^{\alpha_1\beta_1\gamma_1}g^{\alpha_2\gamma_2} & c_{10j+1}\left(
g^{\beta_2\gamma_3}g^{\beta_3\gamma_4}\cdots g^{\beta_j\gamma_{j+1}}
\right)\\
& & +A_2^{\alpha_1\beta_1\gamma_1}p_2^{\alpha_2} & c_{10j+2}\left(
g^{\beta_2\gamma_2}g^{\beta_3\gamma_3}\cdots g^{\beta_j\gamma_j}
  p_1^{\gamma_{j+1}}
\right)\\
& & +Q^{\alpha_1\beta_1}p_2^{\alpha_2} & c_{10j+3}\left(
p_1^{\beta_2}p_1^{\beta_3}\cdots p_1^{\beta_j}
  p_1^{\gamma_1}p_1^{\gamma_2}\cdots p_1^{\gamma_{j+1}}
\right);
\end{array}
\end{equation}

\item $(J_1, J_2, J_3) = (2, 2, j)$, with $j\geq 4$

\begin{equation}
\begin{array}{rcl}
\Gamma_+ & = &\;\;\; c_1 g^{\alpha_1\beta_1}g^{\alpha_2\beta_2} 
\left(
  p_1^{\gamma_1}p_1^{\gamma_2}\cdots p_1^{\gamma_j}
\right) \\
& & +c_2 g^{\alpha_1\beta_1}g^{\alpha_2\gamma_1} 
\left(
g^{\beta_2\gamma_2}
  p_1^{\gamma_3}p_1^{\gamma_4}\cdots p_1^{\gamma_j}
\right) \\
& & +c_3 g^{\alpha_1\beta_1}g^{\alpha_2\gamma_1}
\left(
  p_1^{\beta_2}p_1^{\gamma_2}p_1^{\gamma_3}\cdots p_1^{\gamma_j}
\right) \\
& & +c_4 g^{\alpha_1\beta_1}p_2^{\alpha_2}
\left(
g^{\beta_2\gamma_1}
  p_1^{\gamma_2}p_1^{\gamma_3}\cdots p_1^{\gamma_j}
\right) \\
& & +c_5 g^{\alpha_1\beta_1}p_2^{\alpha_2}
\left(
p_1^{\beta_2}
  p_1^{\gamma_1}p_1^{\gamma_2}\cdots p_1^{\gamma_j}
\right) \\
& & +c_6 g^{\alpha_1\gamma_1}g^{\alpha_2\gamma_2} 
\left(
g^{\beta_1\gamma_3}g^{\beta_2\gamma_4}
  p_1^{\gamma_5}p_1^{\gamma_6}\cdots p_1^{\gamma_j}
\right) \\
& & +c_7 g^{\alpha_1\gamma_1}g^{\alpha_2\gamma_2}
\left(
g^{\beta_1\gamma_3}
  p_1^{\beta_2}p_1^{\gamma_4}p_1^{\gamma_5}\cdots p_1^{\gamma_j}
\right) \\
& & +c_8 g^{\alpha_1\gamma_1}g^{\alpha_2\gamma_2}
\left(
p_1^{\beta_1}p_1^{\beta_2}
  p_1^{\gamma_3}p_1^{\gamma_4}\cdots p_1^{\gamma_j}
\right) \\
& & +c_9 g^{\alpha_1\gamma_1}p_2^{\alpha_2} 
\left(
g^{\beta_1\gamma_2}g^{\beta_2\gamma_3}
  p_1^{\gamma_4}p_1^{\gamma_5}\cdots p_1^{\gamma_j}
\right) \\
& &  +c_{10} g^{\alpha_1\gamma_1}p_2^{\alpha_2}
\left(
g^{\beta_1\gamma_2}
  p_1^{\beta_2}p_1^{\gamma_3}p_1^{\gamma_4}\cdots p_1^{\gamma_j}
\right) \\
& & +c_{11} g^{\alpha_1\gamma_1}p_2^{\alpha_2}
\left(
p_1^{\beta_1}p_1^{\beta_2}
  p_1^{\gamma_2}p_1^{\gamma_3}\cdots p_1^{\gamma_j}
\right) \\
& & + c_{12} p_2^{\alpha_1}p_2^{\alpha_2} \left(
g^{\beta_1\gamma_1}g^{\beta_2\gamma_2}
  p_1^{\gamma_3}p_1^{\gamma_4}\cdots p_1^{\gamma_j}
\right)\\
& & + c_{13} p_2^{\alpha_1}p_2^{\alpha_2} \left(
p_1^{\beta_1}p_1^{\beta_2}
  p_1^{\gamma_1}p_1^{\gamma_2}\cdots p_1^{\gamma_j}
\right),
\end{array}
\end{equation}

\begin{equation}
\begin{array}{rcl}
\Gamma_- & = 
& \;\;\; c_{14} g^{\alpha_1\beta_1}A_1^{\alpha_2\beta_2\gamma_1}  
\left(
p_1^{\gamma_2}p_1^{\gamma_3}\cdots p_1^{\gamma_j}
\right) \\
& & +c_{15} g^{\alpha_1\beta_1}A_2^{\alpha_2\beta_2\gamma_1}  
\left(
  p_1^{\gamma_2}p_1^{\gamma_3}\cdots p_1^{\gamma_j}
\right) \\
& & + c_{16} g^{\alpha_1\beta_1}Q^{\alpha_2\gamma_1} \left(
g^{\beta_2\gamma_2}
  p^{\gamma_3}p^{\gamma_4}\cdots p^{\gamma_j}
\right)\\
& & +c_{17} g^{\alpha_1\beta_1}Q^{\alpha_2\beta_2} \left(
  p_1^{\gamma_1}p_1^{\gamma_2}\cdots p_1^{\gamma_j}
\right)\\
& & +c_{18} A_1^{\alpha_1\beta_1\gamma_1}g^{\alpha_2\gamma_2}  
\left(
g^{\beta_2\gamma_3}
  p_1^{\gamma_4}p_1^{\gamma_5}\cdots p_1^{\gamma_j}
\right) \\
& & +c_{19} A_1^{\alpha_1\beta_1\gamma_1}g^{\alpha_2\gamma_2}
\left(
p_1^{\beta_2}
  p_1^{\gamma_3}p_1^{\gamma_4}\cdots p_1^{\gamma_j}
\right)\\
& & +c_{20} A_1^{\alpha_1\beta_1\gamma_1}p_2^{\alpha_2}  
\left(
g^{\beta_2\gamma_2}
  p_1^{\gamma_3}p_1^{\gamma_4}\cdots p_1^{\gamma_j}
\right) \\
& & +c_{21} A_1^{\alpha_1\beta_1\gamma_1}p_2^{\alpha_2}
\left(
p_1^{\beta_2}
  p_1^{\gamma_2}p_1^{\gamma_3}\cdots p_1^{\gamma_j}
\right)\\
& & + c_{22} A_2^{\alpha_1\beta_1\gamma_1}g^{\alpha_2\gamma_2} \left(
g^{\beta_2\gamma_3}
  p_1^{\gamma_4}p_1^{\gamma_5}\cdots p_1^{\gamma_j}
\right)\\
& & + c_{23} A_2^{\alpha_1\beta_1\gamma_1}p_2^{\alpha_2} \left(
g^{\beta_2\gamma_2}
  p_1^{\gamma_3}p_1^{\gamma_4}\cdots p_1^{\gamma_j}
\right)\\
& & +c_{24} Q^{\alpha_1\gamma_1}g^{\alpha_2\gamma_2} \left(
g^{\beta_1\gamma_3}g^{\beta_2\gamma_4}
  p_1^{\gamma_5}p_1^{\gamma_6}\cdots p_1^{\gamma_j}
\right)\\
& & + c_{25} Q^{\alpha_1\beta_1}p_2^{\alpha_2} \left(
p_1^{\beta_2}
  p_1^{\gamma_1}p_1^{\gamma_2}\cdots p_1^{\gamma_j}
\right);
\end{array}
\end{equation}

\item $(J_1, J_2, J_3) = (2, j, j^{'})$, with $j \geq 3$ and $j^{'}\geq j+2$

\begin{equation}
\begin{array}{rcrl}
\Gamma_+ & = & g^{\alpha_1\beta_1}g^{\alpha_2\beta_2} & \left\{
c_1\left(
g^{\beta_3\gamma_1}g^{\beta_4\gamma_2}\cdots g^{\beta_j\gamma_{j-2}}
  p_1^{\gamma_{j-1}}p_1^{\gamma_j}\cdots p_1^{\gamma_{j^{'}}}
\right)\right. \\
& & & +c_2\left(
g^{\beta_3\gamma_1}g^{\beta_4\gamma_2}\cdots g^{\beta_{j-1}\gamma_{j-3}}
  p_1^{\beta_j}p_1^{\gamma_{j-2}}p_1^{\gamma_{j-1}}\cdots p_1^{\gamma_{j^{'}}}
\right)\\
& & & +\cdots \\
& & & \left. + c_{j-1} \left(
p_1^{\beta_3}p_1^{\beta_4}\cdots p_1^{\beta_j}
  p_1^{\gamma_1}p_1^{\gamma_2}\cdots p_1^{\gamma_{j^{'}}}
\right) \right\} \\
& & + g^{\alpha_1\beta_1}g^{\alpha_2\gamma_1} & \left\{
c_j\left(
g^{\beta_2\gamma_2}g^{\beta_3\gamma_3}\cdots g^{\beta_j\gamma_j}
  p_1^{\gamma_{j+1}}p_1^{\gamma_{j+2}}\cdots p_1^{\gamma_{j^{'}}}
\right) \right. \\
& & & +c_{j+1}\left(
g^{\beta_2\gamma_2}g^{\beta_3\gamma_3}\cdots g^{\beta_{j-1}\gamma_{j-1}}
  p_1^{\beta_j}p_1^{\gamma_j}p_1^{\gamma_{j+1}}\cdots p_1^{\gamma_{j^{'}}}
\right) \\
& & & +\cdots \\
& & & \left. +c_{2j-1}\left(
p_1^{\beta_2}p_1^{\beta_3}\cdots p_1^{\beta_j}
  p_1^{\gamma_2}p_1^{\gamma_3}\cdots p_1^{\gamma_{j^{'}}}
\right) \right\} \\
& & +g^{\alpha_1\beta_1}p_2^{\alpha_2} & \left\{
c_{2j}\left(
g^{\beta_2\gamma_1}g^{\beta_3\gamma_2}\cdots g^{\beta_j\gamma_{j-1}}
  p_1^{\gamma_j}p_1^{\gamma_{j+1}}\cdots p_1^{\gamma_{j^{'}}}
\right)\right. \\
& & & +c_{2j+1}\left(
g^{\beta_2\gamma_1}g^{\beta_3\gamma_2}\cdots g^{\beta_{j-1}\gamma_{j-2}}
  p_1^{\beta_j}p_1^{\gamma_{j-1}}p_1^{\gamma_j}\cdots p_1^{\gamma_{j^{'}}}
\right)\\
& & & +\cdots \\
& & & \left. +c_{3j-1}\left(
p_1^{\beta_2}p_1^{\beta_3}\cdots p_1^{\beta_j}
  p_1^{\gamma_1}p_1^{\gamma_2}\cdots p_1^{\gamma_{j^{'}}}
\right) \right\} \\
& & +g^{\alpha_1\gamma_1}g^{\alpha_2\gamma_2} & \left\{
c_{3j}\left(
g^{\beta_1\gamma_3}g^{\beta_2\gamma_4}\cdots g^{\beta_j\gamma_{j+2}}
  p_1^{\gamma_{j+3}}p_1^{\gamma_{j+4}}\cdots p_1^{\gamma_{j^{'}}}
\right) \right. \\
& & & +c_{3j+1}\left(
g^{\beta_1\gamma_3}g^{\beta_2\gamma_4}\cdots g^{\beta_{j-1}\gamma_{j+1}}
  p_1^{\beta_j}p_1^{\gamma_{j+2}}p_1^{\gamma_{j+3}}\cdots p_1^{\gamma_{j^{'}}}
\right) \\
& & & +\cdots \\
& & & \left. +c_{4j}\left(
p_1^{\beta_1}p_1^{\beta_2}\cdots p_1^{\beta_j}
  p_1^{\gamma_3}p_1^{\gamma_4}\cdots p_1^{\gamma_{j^{'}}}
\right)\right\} \\
& & +g^{\alpha_1\gamma_1}p_2^{\alpha_2} & \left\{
c_{4j+1}\left(
g^{\beta_1\gamma_2}g^{\beta_2\gamma_3}\cdots g^{\beta_j\gamma_{j+1}}
  p_1^{\gamma_{j+2}}p_1^{\gamma_{j+3}}\cdots p_1^{\gamma_{j^{'}}}
\right) \right. \\
& & & +c_{4j+2}\left(
g^{\beta_1\gamma_2}g^{\beta_2\gamma_3}\cdots g^{\beta_{j-1}\gamma_j}
  p_1^{\beta_j}p_1^{\gamma_{j+1}}p_1^{\gamma_{j+2}}\cdots p_1^{\gamma_{j^{'}}}
\right) \\
& & & +\cdots \\
& & & \left. +c_{5j+1}\left(
p_1^{\beta_1}p_1^{\beta_2}\cdots p_1^{\beta_j}
  p_1^{\gamma_2}p_1^{\gamma_3}\cdots p_1^{\gamma_{j^{'}}}
\right)\right\} \\
& & +p_2^{\alpha_1}p_2^{\alpha_2} & c_{5j+2}\left(
g^{\beta_1\gamma_1}g^{\beta_2\gamma_2}\cdots g^{\beta_j\gamma_j}
  p_1^{\gamma_{j+1}}p_1^{\gamma_{j+2}}\cdots p_1^{\gamma_{j^{'}}}
\right)\\
& & +p_2^{\alpha_1}p_2^{\alpha_2} & c_{5j+3}\left(
p_1^{\beta_1}p_1^{\beta_2}\cdots p_1^{\beta_j}
  p_1^{\gamma_1}p_1^{\gamma_2}\cdots p_1^{\gamma_{j^{'}}}
\right),
\end{array}
\end{equation}

\begin{equation}
\begin{array}{rcrl}
\Gamma_- & = 
& g^{\alpha_1\beta_1}g^{\alpha_2\beta_2}Q^{\beta_3\gamma_1} & \left\{
c_{5j+4}\left(
g^{\beta_4\gamma_2}g^{\beta_5\gamma_3}\cdots g^{\beta_j\gamma_{j-2}}
  p_1^{\gamma_{j-1}}p_1^{\gamma_j}\cdots p_1^{\gamma_{j^{'}}}
\right)\right. \\
& & & +c_{5j+5}\left(
g^{\beta_4\gamma_2}g^{\beta_5\gamma_3}\cdots g^{\beta_{j-1}\gamma_{j-3}}
  p_1^{\beta_j}p_1^{\gamma_{j-2}}p_1^{\gamma_{j-1}}\cdots p_1^{\gamma_{j^{'}}}
\right) \\
& & & +\cdots \\
& & & \left. +c_{6j+1}\left(
p_1^{\beta_4}p_1^{\beta_5}\cdots p_1^{\beta_j}
  p_1^{\gamma_2}p_1^{\gamma_3}\cdots p_1^{\gamma_{j^{'}}}
\right)\right\}\\
& & +g^{\alpha_1\beta_1}A_1^{\alpha_2\beta_2\gamma_1} & \left\{
c_{6j+2}\left(
g^{\beta_3\gamma_2}g^{\beta_4\gamma_3}\cdots g^{\beta_j\gamma_{j-1}}
  p_1^{\gamma_j}p_1^{\gamma_{j+1}}\cdots p_1^{\gamma_{j^{'}}}
\right)\right.\\
& & & +c_{6j+3}\left(
g^{\beta_3\gamma_2}g^{\beta_4\gamma_3}\cdots g^{\beta_{j-1}\gamma_{j-2}}
  p_1^{\beta_j}p_1^{\gamma_{j-1}}p_1^{\gamma_j}\cdots p_1^{\gamma_{j^{'}}}
\right)\\
& & & +\cdots \\
& & & \left. +c_{7j}\left(
p_1^{\beta_3}p_1^{\beta_4}\cdots p_1^{\beta_j}
  p_1^{\gamma_2}p_1^{\gamma_3}\cdots p_1^{\gamma_{j^{'}}}
\right)\right\}\\
& & +g^{\alpha_1\beta_1}A_2^{\alpha_2\beta_2\gamma_1} & \left\{
c_{7j+1}\left(
g^{\beta_3\gamma_2}g^{\beta_4\gamma_3}\cdots g^{\beta_j\gamma_{j-1}}
  p_1^{\gamma_j}p_1^{\gamma_{j+1}}\cdots p_1^{\gamma_{j^{'}}}
\right)\right.\\
& & & +c_{7j+2}\left(
g^{\beta_3\gamma_2}g^{\beta_4\gamma_3}\cdots g^{\beta_{j-1}\gamma_{j-2}}
  p_1^{\beta_j}p_1^{\gamma_{j-1}}p_1^{\gamma_j}\cdots p_1^{\gamma_{j^{'}}}
\right)\\
& & & +\cdots \\
& & & \left. +c_{8j-1}\left(
p_1^{\beta_3}p_1^{\beta_4}\cdots p_1^{\beta_j}
  p_1^{\gamma_2}p_1^{\gamma_3}\cdots p_1^{\gamma_{j^{'}}}
\right)\right\} \\
& & +g^{\alpha_1\beta_1}Q^{\alpha_2\gamma_1} & c_{8j}\left(
g^{\beta_2\gamma_2}g^{\beta_3\gamma_3}\cdots g^{\beta_j\gamma_j}
  p^{\gamma_{j+1}}p^{\gamma_{j+2}}\cdots p^{\gamma_{j^{'}}}
\right)\\
& & +g^{\alpha_1\beta_1}Q^{\alpha_2\beta_2} & c_{8j+1}\left(
p_1^{\beta_3}p_1^{\beta_4}\cdots p_1^{\beta_j}
  p_1^{\gamma_1}p_1^{\gamma_2}\cdots p_1^{\gamma_{j^{'}}}
\right)\\
& & +A_1^{\alpha_1\beta_1\gamma_1}g^{\alpha_2\gamma_2} & \left\{
c_{8j+2}\left(
g^{\beta_2\gamma_3}g^{\beta_3\gamma_4}\cdots g^{\beta_j\gamma_{j+1}}
  p_1^{\gamma_{j+2}}p_1^{\gamma_{j+3}}\cdots p_1^{\gamma_{j^{'}}}
\right)\right.\\
& & & +c_{8j+3}\left(
g^{\beta_2\gamma_3}g^{\beta_3\gamma_4}\cdots g^{\beta_{j-1}\gamma_j}
  p_1^{\beta_j}p_1^{\gamma_{j+1}}p_1^{\gamma_{j+2}}\cdots p_1^{\gamma_{j^{'}}}
\right)\\
& & & +\cdots \\
& & & \left. +c_{9j+1}\left(
p_1^{\beta_2}p_1^{\beta_3}\cdots p_1^{\beta_j}
  p_1^{\gamma_3}p_1^{\gamma_4}\cdots p_1^{\gamma_{j^{'}}}
\right)\right\}\\
& & +A_1^{\alpha_1\beta_1\gamma_1}p_2^{\alpha_2} & \left\{
c_{9j+2}\left(
g^{\beta_2\gamma_2}g^{\beta_3\gamma_3}\cdots g^{\beta_j\gamma_j}
  p_1^{\gamma_{j+1}}p_1^{\gamma_{j+2}}\cdots p_1^{\gamma_{j^{'}}}
\right)\right. \\
& & & +c_{9j+3}\left(
g^{\beta_2\gamma_2}g^{\beta_3\gamma_3}\cdots g^{\beta_{j-1}\gamma_{j-1}}
  p_1^{\beta_j}p_1^{\gamma_j}p_1^{\gamma_{j+1}}\cdots p_1^{\gamma_{j^{'}}}
\right)\\
& & & +\cdots \\
& & & \left. +c_{10j+1}\left(
p_1^{\beta_2}p_1^{\beta_3}\cdots p_1^{\beta_j}
  p_1^{\gamma_2}p_1^{\gamma_3}\cdots p_1^{\gamma_{j^{'}}}
\right)\right\}\\
& & +A_2^{\alpha_1\beta_1\gamma_1}g^{\alpha_2\gamma_2} & c_{10j+2}\left(
g^{\beta_2\gamma_3}g^{\beta_3\gamma_4}\cdots g^{\beta_j\gamma_{j+1}}
  p_1^{\gamma_{j+2}}p_1^{\gamma_{j+3}}\cdots p_1^{\gamma_{j^{'}}}
\right)\\
& & +A_2^{\alpha_1\beta_1\gamma_1}p_2^{\alpha_2} & c_{10j+3}\left(
g^{\beta_2\gamma_2}g^{\beta_3\gamma_3}\cdots g^{\beta_j\gamma_j}
  p_1^{\gamma_{j+1}}p_1^{\gamma_{j+2}}\cdots p_1^{\gamma_{j^{'}}}
\right)\\
& & +Q^{\alpha_1\gamma_1}g^{\alpha_2\gamma_2} & c_{10j+4}\left(
g^{\beta_1\gamma_3}g^{\beta_2\gamma_4}\cdots g^{\beta_j\gamma_{j+2}}
  p_1^{\gamma_{j+3}}p_1^{\gamma_{j+4}}\cdots p_1^{\gamma_{j^{'}}}
\right)\\
& & +Q^{\alpha_1\beta_1}p_2^{\alpha_2} & c_{10j+5}\left(
p_1^{\beta_2}p_1^{\beta_3}\cdots p_1^{\beta_j}
  p_1^{\gamma_1}p_1^{\gamma_2}\cdots p_1^{\gamma_{j^{'}}}
\right);
\end{array}

==> (inline-1) <==
\begin{array}{rcl}
\Gamma_+^{(S)} & = &
\;\;\; c_1 \left( 
g^{\alpha_1\beta_1}g^{\alpha_2\beta_2}\cdots g^{\alpha_j\beta_j}
\right)\\
& & + c_2 \left(
g^{\alpha_1\beta_1}g^{\alpha_2\beta_2}\cdots g^{\alpha_{j-1}\beta_{j-1}}
p^{\alpha_j\beta_j}
\right)\\
& & + \cdots \\
& & + c_{j+1} \left(
p^{\alpha_1}p^{\alpha_2}\cdots p^{\alpha_j}
	p^{\beta_1}p^{\beta_2}\cdots p^{\beta_j}
\right),
\end{array}
\end{equation}

\begin{equation}
\Gamma_+^{(A)} = 0,
\end{equation}

\begin{equation}
\begin{array}{rcrl}
\Gamma_-^{(S)} & = & Q^{\alpha_1\beta_1} & \left\{
\; c_{j+2} \left(
g^{\alpha_2\beta_2}g^{\alpha_3\beta_3}\cdots g^{\alpha_j\beta_j}
\right)\right. \\
& & & +c_{j+3} \left(
g^{\alpha_2\beta_2}g^{\alpha_3\beta_3}\cdots g^{\alpha_{j-1}\beta_{j-1}}
	p^{\alpha_j}p^{\beta_j}
\right)\\
& & & +\cdots \\
& & & \left. +c_{2j+1} \left(
p^{\alpha_1}p^{\alpha_2}\cdots p^{\alpha_j}
	p^{\beta_1}p^{\beta_2}\cdots p^{\beta_j}
\right)\right\},
\end{array}
\begin{array}{rcl}
\Gamma_+^{(S)} & = & \;\;\;c_1 
g^{\alpha_1\gamma_1}g^{\beta_1\gamma_2}
\left(
k^{\gamma_3}k^{\gamma_4}\cdots k^{\gamma_j}
\right)\\
& & +c_2 \left(
g^{\alpha_1\gamma_1}p^{\beta_1}
	-g^{\beta_1\gamma_1}p^{\alpha_1} \right)
\left( k^{\gamma_2}k^{\gamma_3}\cdots k^{\gamma_j} \right) \\
& & +c_3 g^{\alpha_1\beta_1} \left(
k^{\gamma_1}k^{\gamma_2}\cdots k^{\gamma_j} 
\right)\\
& & +c_4 p^{\alpha_1}p^{\beta_1} \left(
k^{\gamma_1}k^{\gamma_2}\cdots k^{\gamma_j}
\right),
\end{array}
\end{equation}

\begin{equation}
\Gamma_+^{(A)}  =  c_5 \left(
g^{\alpha_1\gamma_1}p^{\beta_1}
	+g^{\beta_1\gamma_1}p^{\alpha_1} \right)
\left( k^{\gamma_2}k^{\gamma_3}\cdots k^{\gamma_j} \right),
\end{equation}

\begin{equation}
\begin{array}{rcl}
\Gamma_-^{(S)} & = & 
\;\;\; c_6 A_-^{\alpha_1\beta_1\gamma_1}\left(
k^{\gamma_2}k^{\gamma_3}\cdots k^{\gamma_j}
\right)\\
& & +c_7 Q^{\alpha_1\beta_1}\left(
k^{\gamma_1}k^{\gamma_2}\cdots k^{\gamma_j}
\right),
\end{array}
\end{equation}

\begin{equation}
\begin{array}{rcl}
\Gamma_-^{(A)} & = & 
\;\;\; c_8 \left( Q^{\alpha_1\gamma_1}g^{\beta_1\gamma_2} +
  Q^{\beta_1\gamma_1}g^{\alpha_1\gamma_2} \right) \left(
k^{\gamma_3}k^{\gamma_4}\cdots k^{\gamma_j}
\right)\\
& & +c_9 A_+^{\alpha_1\beta_1\gamma_1}\left(
k^{\gamma_2}k^{\gamma_3}\cdots k^{\gamma_j}
\right).
\end{array}
\begin{array}{rcrl}
\Gamma_+^{(S)} & = & \left( g^{\alpha_1\gamma_1}p^{\beta_1}
+ g^{\beta_1\gamma_1}p^{\alpha_1}
\right) & \left\{ \; c_1 \left(
g^{\alpha_2\beta_2}g^{\alpha_3\beta_3}\cdots g^{\alpha_j\beta_j}
\right)\right. \\
& & & +c_2 \left(
g^{\alpha_2\beta_2}g^{\alpha_3\beta_3}\cdots g^{\alpha_{j-1}\beta_{j-1}}
	p^{\alpha_j}p^{\beta_j}
\right) \\
& & & +\cdots \\
& & & \left. + c_j \left(
p^{\alpha_2}p^{\alpha_3}\cdots p^{\alpha_j}
	p^{\beta_2}p^{\beta_3}\cdots p^{\beta_j}
\right)\right\},
\end{array}
\end{equation}

\begin{equation}
\begin{array}{rcrl} 
\Gamma_+^{(A)} & = & \left( g^{\alpha_1\gamma_1}p^{\beta_1}
- g^{\beta_1\gamma_1}p^{\alpha_1}
\right) & \left\{ \; c_{j+1} \left(
g^{\alpha_2\beta_2}g^{\alpha_3\beta_3}\cdots g^{\alpha_j\beta_j}
\right)\right. \\
& & & +c_{j+2} \left(
g^{\alpha_2\beta_2}g^{\alpha_3\beta_3}\cdots g^{\alpha_{j-1}\beta_{j-1}}
	p^{\alpha_j}p^{\beta_j}
\right) \\
& & & +\cdots \\
& & & \left. + c_{2j} \left(
p^{\alpha_2}p^{\alpha_3}\cdots p^{\alpha_j}
	p^{\beta_2}p^{\beta_3}\cdots p^{\beta_j}
\right)\right\}\\
& & +k^{\gamma_1} & \left\{ c_{2j+1} \left(
g^{\alpha_1\beta_1}g^{\alpha_2\beta_2}\cdots g^{\alpha_j\beta_j}
\right)\right. \\
& & & +c_{2j+2}\left(
g^{\alpha_1\beta_1}g^{\alpha_2\beta_2}\cdots g^{\alpha_{j-1}\beta_{j-1}}
	p^{\alpha_j}p^{\beta_j}
\right) \\
& & & +\cdots \\
& & & \left. +c_{3j+1}\left(
p^{\alpha_1}p^{\alpha_2}\cdots p^{\alpha_j}
	p^{\beta_1}p^{\beta_2}\cdots p^{\beta_j}
\right)\right\},
\end{array}
\end{equation}

\begin{equation}
\begin{array}{rcrl}
\Gamma_-^{(S)} & = & A_+^{\alpha_1\beta_1\gamma_1} & \left\{
\; c_{3j+2} \left(
g^{\alpha_2\beta_2}g^{\alpha_3\beta_3}\cdots g^{\alpha_j\beta_j}
\right)\right. \\
& & & +c_{3j+3} \left(
g^{\alpha_2\beta_2}g^{\alpha_3\beta_3}\cdots g^{\alpha_{j-1}\beta_{j-1}}
	p^{\alpha_j}p^{\beta_j}
\right)\\
& & & +\cdots \\
& & & \left. +c_{4j+1} \left(
p^{\alpha_2}p^{\alpha_3}\cdots p^{\alpha_j}
	p^{\beta_2}p^{\beta_3}\cdots p^{\beta_j}
\right)\right\},
\end{array}
\end{equation}

\begin{equation}
\begin{array}{rcrl}
\Gamma_-^{(A)} & = & A_-^{\alpha_1\beta_1\gamma_1} & \left\{
\; c_{4j+2} \left(
g^{\alpha_2\beta_2}g^{\alpha_3\beta_3}\cdots g^{\alpha_j\beta_j}
\right)\right. \\
& & & +c_{4j+3} \left(
g^{\alpha_2\beta_2}g^{\alpha_3\beta_3}\cdots g^{\alpha_{j-1}\beta_{j-1}}
	p^{\alpha_j}p^{\beta_j}
\right)\\
& & & +\cdots \\
& & & \left. +c_{5j+1} \left(
p^{\alpha_2}p^{\alpha_3}\cdots p^{\alpha_j}
	p^{\beta_2}p^{\beta_3}\cdots p^{\beta_j}
\right)\right\}\\
& & +Q^{\alpha_1\beta_1}k^{\gamma_1} & \left\{
\; c_{5j+2} \left(
g^{\alpha_2\beta_2}g^{\alpha_3\beta_3}\cdots g^{\alpha_j\beta_j}
\right)\right.\\
& & & +c_{5j+3} \left(
g^{\alpha_2\beta_2}g^{\alpha_3\beta_3}\cdots g^{\alpha_{j-1}\beta_{j-1}}
	p^{\alpha_j}p^{\beta_j}
\right)\\
& & & +\cdots \\
& & & \left. +c_{6j+1} \left(
p^{\alpha_2}p^{\alpha_3}\cdots p^{\alpha_j}
	p^{\beta_2}p^{\beta_3}\cdots p^{\beta_j}
\right)\right\}.
\end{array}
\end{equation}

\item $(J_1, J_2, J_3) = (2, 2, 2)$

\begin{equation}
\begin{array}{rcl}
\Gamma_+^{(S)} & = &
\;\;\; c_1 g^{\alpha_1\beta_1}g^{\alpha_2\beta_2}k^{\gamma_1}k^{\gamma_2} \\
& & + c_2 g^{\alpha_1\beta_1}g^{\alpha_2\gamma_1}g^{\beta_2\gamma_2} \\
& & + c_3 g^{\alpha_1\beta_1} \left(
  g^{\alpha_2\gamma_1}p^{\beta_2} 
- g^{\beta_2\gamma_1}p^{\alpha_2}
\right) k^{\gamma_2} \\
& & + c_4 g^{\alpha_1\beta_1}p^{\alpha_2}p^{\beta_2}k^{\gamma_1}k^{\gamma_2} \\
& & + c_5 \left(
  g^{\alpha_1\gamma_1}g^{\alpha_2\gamma_2}p^{\beta_1}p^{\beta_2}
+ g^{\beta_1\gamma_1}g^{\beta_2\gamma_2}p^{\alpha_1}p^{\alpha_2}
\right)\\
& & + c_6 g^{\alpha_1\gamma_1}g^{\beta_1\gamma_2}p^{\alpha_2}p^{\beta_2} \\
& & + c_7 p^{\alpha_1}p^{\alpha_2}p^{\beta_1}p^{\beta_2}
	k^{\gamma_1}k^{\gamma_2},
\end{array}
\end{equation}

\begin{equation}
\begin{array}{rcl}
\Gamma_+^{(A)} & = &
\;\;\; c_8
g^{\alpha_1\beta_1} \left(
  g^{\alpha_2\gamma_1}p^{\beta_2} 
+ g^{\beta_2\gamma_1}p^{\alpha_2}
\right) k^{\gamma_2} \\
& & +c_9 \left(
  g^{\alpha_1\gamma_1}g^{\alpha_2\gamma_2}p^{\beta_1}p^{\beta_2}
- g^{\beta_1\gamma_1}g^{\beta_2\gamma_2}p^{\alpha_1}p^{\alpha_2}
\right) \\
& & + c_{10} \left(
  g^{\alpha_1\gamma_1}p^{\beta_1}
+ g^{\beta_1\gamma_1}p^{\alpha_1}
\right) p^{\alpha_2}p^{\beta_2}k^{\gamma_2},
\end{array}
\end{equation}

\begin{equation}
\begin{array}{rcl}
\Gamma_-^{(S)} & = &
\;\;\; c_{11} g^{\alpha_1\beta_1}A_-^{\alpha_2\beta_2\gamma_1}k^{\gamma_2}\\
& & +c_{12} g^{\alpha_1\beta_1}Q^{\alpha_2\beta_2}k^{\gamma_1}k^{\gamma_2}\\
& & +c_{13}A_-^{\alpha_1\beta_1\gamma_1}\left(
p^{\alpha_2}g^{\beta_2\gamma_2}
	-p^{\beta_2}g^{\alpha_2\gamma_2}
\right) \\
& & +c_{14} A_+^{\alpha_1\beta_1\gamma_1}\left(
p^{\alpha_2}g^{\beta_2\gamma_2}
	+p^{\beta_2}g^{\alpha_2\gamma_2}
\right)\\
& & +c_{15} Q^{\alpha_1\beta_1}
	p^{\alpha_2}p^{\beta_2}k^{\gamma_1}k^{\gamma_2},
\end{array}
\end{equation}

\begin{equation}
\begin{array}{rcl}
\Gamma_-^{(A)} & = &
\;\;\; c_{16} g^{\alpha_1\beta_1}\left(
  Q^{\alpha_2\gamma_1}g^{\beta_2\gamma_2}
+ Q^{\beta_2\gamma_1}g^{\alpha_2\gamma_2}
\right)\\ 
& & +c_{17} g^{\alpha_1\beta_1}A_+^{\alpha_2\beta_2\gamma_1}k^{\gamma_2}\\
& & +c_{18} A_-^{\alpha_1\beta_1\gamma_1}\left(
p^{\alpha_2}g^{\beta_2\gamma_2}
	+p^{\beta_2}g^{\alpha_2\gamma_2}
\right)\\
& & +c_{19} A_+^{\alpha_1\beta_1\gamma_1}p^{\alpha_2}p^{\beta_2}k^{\gamma_2}.
\end{array}
\end{equation}

\item $(J_1, J_2, J_3) = (2, 2, 3)$

\begin{equation}
\begin{array}{rcl}
\Gamma_+^{(S)} & = & 
\;\;\; c_1 g^{\alpha_1\beta_1}\left(
 g^{\alpha_2\gamma_1}p^{\beta_2}
+g^{\beta_2\gamma_1}p^{\alpha_2}
\right)k^{\gamma_2}k^{\gamma_3}\\
& & +c_2 g^{\alpha_1\gamma_1}g^{\beta_1\gamma_2}\left(
 g^{\alpha_2\gamma_3}p^{\beta_2}
+g^{\beta_2\gamma_2}p^{\alpha_2}
\right)\\
& & +c_3 \left(
 g^{\alpha_1\gamma_1}g^{\alpha_2\gamma_2}p^{\beta_1}p^{\beta_2}
-g^{\beta_1\gamma_1}g^{\beta_2\gamma_2}p^{\alpha_1}p^{\alpha_2}
\right) k^{\gamma_3}\\
& & +c_4 \left(
 g^{\alpha_1\gamma_1}p^{\beta_1}
+g^{\beta_1\gamma_1}p^{\alpha_1}
\right)p^{\alpha_2}p^{\beta_2}k^{\gamma_2}k^{\gamma_3},
\end{array}
\end{equation}

\begin{equation}
\begin{array}{rcl}
\Gamma_+^{(A)} & = &
\;\;\; c_5 g^{\alpha_1\beta_1}g^{\alpha_2\beta_2}
    k^{\gamma_1}k^{\gamma_2}k^{\gamma_3} \\
& & +c_6 g^{\alpha_1\beta_1}g^{\alpha_2\gamma_1}g^{\beta_2\gamma_2}
    k^{\gamma_3} \\
& & +c_7 g^{\alpha_1\beta_1}\left(
 g^{\alpha_2\gamma_1}p^{\beta_2}
-g^{\beta_2\gamma_1}p^{\alpha_2}
\right)k^{\gamma_2}k^{\gamma_3}\\
& & +c_8 g^{\alpha_1\beta_1}p^{\alpha_2}p^{\beta_2}
    k^{\gamma_1} k^{\gamma_2} k^{\gamma_3}\\
& & +c_9 g^{\alpha_1\gamma_1}g^{\beta_1\gamma_2}\left(
 g^{\alpha_2\gamma_3}p^{\beta_2}
-g^{\beta_2\gamma_2}p^{\alpha_2}
\right)\\
& & +c_{10} \left(
 g^{\alpha_1\gamma_1}g^{\alpha_2\gamma_2}p^{\beta_1}p^{\beta_2}
+g^{\beta_1\gamma_1}g^{\beta_2\gamma_2}p^{\alpha_1}p^{\alpha_2}
\right) k^{\gamma_3}\\
& & +c_{11} g^{\alpha_1\gamma_1}g^{\beta_1\gamma_2}
  p^{\alpha_2}p^{\beta_2}k^{\gamma_3}\\
& & +c_{12} p^{\alpha_1}p^{\alpha_2}p^{\beta_1}p^{\beta_2}
	k^{\gamma_1}k^{\gamma_2}k^{\gamma_3},
\end{array}
\end{equation}

\begin{equation}
\begin{array}{rcl}
\Gamma_-^{(S)} & = &
\;\;\; c_{13} g^{\alpha_1\beta_1}A_+^{\alpha_1\beta_2\gamma_1}
	k^{\gamma_2}k^{\gamma_3}\\
& & +c_{14} g^{\alpha_1\beta_1}\left(
 Q^{\alpha_2\gamma_1}g^{\beta_2\gamma_2}
+Q^{\beta_2\gamma_1}g^{\alpha_2\gamma_2}
\right)k^{\gamma_3} \\
& & +c_{15} A_+^{\alpha_1\beta_1\gamma_1}
	g^{\alpha_2\gamma_2}g^{\beta_2\gamma_3}\\
& & +c_{16} A_-^{\alpha_1\beta_1\gamma_1}\left(
 g^{\alpha_2\gamma_2}p^{\beta_2}
+g^{\beta_2\gamma_2}p^{\alpha_2}
\right)k^{\gamma_3} \\
& & +c_{17} A_+^{\alpha_1\beta_1\gamma_1}
	p^{\alpha_2}p^{\beta_2}k^{\gamma_2}k^{\gamma_3},
\end{array}
\end{equation}

\begin{equation}
\begin{array}{rcl}
\Gamma_-^{(A)} & = &
\;\;\; c_{18} g^{\alpha_1\beta_1}A_-^{\alpha_2\beta_2\gamma_1}
	k^{\gamma_2}k^{\gamma_3}\\
& & +c_{19} g^{\alpha_1\beta_1}Q^{\alpha_2\beta_2}
	k^{\gamma_1}k^{\gamma_2}k^{\gamma_3} \\
& & +c_{20} A_-^{\alpha_1\beta_1\gamma_1}
	g^{\alpha_2\gamma_2}g^{\beta_2\gamma_3}\\
& & +c_{21} A_-^{\alpha_1\beta_1\gamma_1}\left(
 g^{\alpha_2\gamma_2}p^{\beta_2}
-g^{\beta_2\gamma_2}p^{\alpha_2}
\right)k^{\gamma_3}\\
& & +c_{22} A_+^{\alpha_1\beta_1\gamma_1}\left(
 g^{\alpha_2\gamma_2}p^{\beta_2}
+g^{\beta_2\gamma_2}p^{\alpha_2}
\right)k^{\gamma_3}\\
& & +c_{23} Q^{\alpha_1\beta_1}p^{\alpha_2}p^{\beta_2}
	k^{\gamma_1}k^{\gamma_2}k^{\gamma_3}.
\end{array}
\begin{array}{rcl}
\Gamma_+^{(S)} & = &
\;\;\; c_1 g^{\alpha_1\beta_1}g^{\alpha_2\beta_2}\left(
k^{\gamma_1}k^{\gamma_2}\cdots k^{\gamma_j}
\right)\\
& & +c_2 g^{\alpha_1\beta_1}
g^{\alpha_2\gamma_1}g^{\beta_2\gamma_2}\left(
k^{\gamma_3}k^{\gamma_4}\cdots k^{\gamma_j}
\right)\\
& & +c_3 g^{\alpha_1\beta_1}\left(
 g^{\alpha_2\gamma_1}p^{\beta_2}
-g^{\beta_2\gamma_1}p^{\alpha_2}
\right)\left(
k^{\gamma_2}k^{\gamma_3}\cdots k^{\gamma_j}
\right)\\
& & +c_4 g^{\alpha_1\beta_1}p^{\alpha_2}p^{\beta_2}\left(
	k^{\gamma_1}k^{\gamma_2}\cdots k^{\gamma_j}
\right)\\
& & +c_5 
g^{\alpha_1\gamma_1}g^{\alpha_2\gamma_2}g^{\beta_1\gamma_3}g^{\beta_2\gamma_4}
\left(
k^{\gamma_5}k^{\gamma_6}\cdots k^{\gamma_j}
\right)\\
& & +c_6 g^{\alpha_1\gamma_1}g^{\beta_1\gamma_2}\left(
 g^{\alpha_2\gamma_3}p^{\beta_2}
-g^{\beta_2\gamma_3}p^{\alpha_2}
\right)\left(
k^{\gamma_4}k^{\gamma_5}\cdots k^{\gamma_j}
\right)\\
& & +c_7 g^{\alpha_1\gamma_1}g^{\beta_1\gamma_2}
	p^{\alpha_2}p^{\beta_2}\left(
k^{\gamma_3}k^{\gamma_4}\cdots k^{\gamma_j}
\right)\\
& & +c_8 \left(
 g^{\alpha_1\gamma_1}g^{\alpha_2\gamma_2}p^{\beta_1}p^{\beta_2}
+g^{\beta_1\gamma_1}g^{\beta_2\gamma_2}p^{\alpha_1}p^{\alpha_2}
\right)\left(
k^{\gamma_3}k^{\gamma_4}\cdots k^{\gamma_j}
\right)\\
& & +c_9 p^{\alpha_1}p^{\alpha_2}p^{\beta_1}p^{\beta_2}\left(
k^{\gamma_1}k^{\gamma_2}\cdots k^{\gamma_j}
\right),
\end{array}
\end{equation}

\begin{equation}
\begin{array}{rcl}
\Gamma_+^{(A)} & = &
\;\;\; c_{10} g^{\alpha_1\beta_1}\left(
 g^{\alpha_2\gamma_1}p^{\beta_2}
+g^{\beta_2\gamma_1}p^{\alpha_2}
\right)\left(
k^{\gamma_2}k^{\gamma_3}\cdots k^{\gamma_j}
\right)\\
& & +c_{11} g^{\alpha_1\gamma_1}g^{\beta_1\gamma_2}\left(
 g^{\alpha_2\gamma_3}p^{\beta_2}
+g^{\beta_2\gamma_3}p^{\alpha_2}
\right)\left(
k^{\gamma_4}k^{\gamma_5}\cdots k^{\gamma_j}
\right)\\
& & +c_{12} \left(
 g^{\alpha_1\gamma_1}g^{\alpha_2\gamma_2}p^{\beta_1}p^{\beta_2}
-g^{\beta_1\gamma_1}g^{\beta_2\gamma_2}p^{\alpha_1}p^{\alpha_2}
\right)\left(
k^{\gamma_3}k^{\gamma_4}\cdots k^{\gamma_j}
\right)\\
& & +c_{13} \left(
 g^{\alpha_1\gamma_1}p^{\beta_1}
+g^{\beta_1\gamma_1}p^{\alpha_1}
\right)p^{\alpha_2}p^{\beta_2}\left(
k^{\gamma_2}k^{\gamma_3}\cdots k^{\gamma_j}
\right),
\end{array}
\end{equation}

\begin{equation}
\begin{array}{rcl}
\Gamma_-^{(S)} & = &
\;\;\; c_{14} g^{\alpha_1\beta_1}A_-^{\alpha_2\beta_2\gamma_1}\left(
	k^{\gamma_2}k^{\gamma_3}\cdots k^{\gamma_j}
\right)\\
& & +c_{15} g^{\alpha_1\beta_1}Q^{\alpha_2\beta_2}\left(
k^{\gamma_1}k^{\gamma_2}\cdots k^{\gamma_j}
\right)\\
& & +c_{16} A_-^{\alpha_1\beta_1\gamma_1}
	g^{\alpha_2\gamma_2}g^{\beta_2\gamma_3}\left(
	k^{\gamma_4}k^{\gamma_5}\cdots k^{\gamma_j}
\right)\\
& & +c_{17} A_+^{\alpha_1\beta_1\gamma_1}\left(
 g^{\alpha_2\gamma_2}p^{\beta_2}
+g^{\beta_2\gamma_2}p^{\alpha_2}
\right)\left(
k^{\gamma_3}k^{\gamma_4}\cdots k^{\gamma_j}
\right)\\
& & +c_{18} A_-^{\alpha_1\beta_1\gamma_1}\left(
 g^{\alpha_2\gamma_2}p^{\beta_2}
-g^{\beta_2\gamma_2}p^{\alpha_2}
\right)\left(
k^{\gamma_3}k^{\gamma_4}\cdots k^{\gamma_j}
\right)\\
& & +c_{19} Q^{\alpha_1\beta_1}p^{\alpha_2}p^{\beta_2}\left(
k^{\gamma_1}k^{\gamma_2}\cdots k^{\gamma_j}
\right),
\end{array}
\end{equation}

\begin{equation}
\begin{array}{rcl}
\Gamma_-^{(A)} & = &
\;\;\; c_{20} g^{\alpha_1\beta_1}A_+^{\alpha_2\beta_2\gamma_1}\left(
	k^{\gamma_2}k^{\gamma_3}\cdots k^{\gamma_j}
\right)\\
& & +c_{21} g^{\alpha_1\beta_1}\left(
 Q^{\alpha_2\gamma_1}g^{\beta_2\gamma_2}
+Q^{\beta_2\gamma_1}g^{\alpha_2\gamma_2}
\right)\left(
k^{\gamma_3}k^{\gamma_4}\cdots k^{\gamma_j}
\right)\\
& & +c_{22} A_+^{\alpha_1\beta_1\gamma_1}
	g^{\alpha_1\gamma_2}g^{\beta_2\gamma_3}\left(
	k^{\gamma_4}k^{\gamma_5}\cdots k^{\gamma_j}
\right)\\
& & +c_{23} A_-^{\alpha_1\beta_1\gamma_1}\left(
 g^{\alpha_2\gamma_2}p^{\beta_2}
+g^{\beta_2\gamma_2}p^{\alpha_2}
\right)\left(
k^{\gamma_3}k^{\gamma_4}\cdots k^{\gamma_j}
\right)\\
& & +c_{24} A_+^{\alpha_1\beta_1\gamma_1}
	p^{\alpha_2}p^{\beta_2}\left(
	k^{\gamma_2}k^{\gamma_3}\cdots k^{\gamma_j}
\right)\\
& & +c_{25} \left(
 Q^{\alpha_1\gamma_1}g^{\beta_1\gamma_2}
+Q^{\beta_1\gamma_1}g^{\alpha_1\gamma_2}
\right)g^{\alpha_2\gamma_3}g^{\beta_2\gamma_4}\left(
k^{\gamma_5}k^{\gamma_6}\cdots k^{\gamma_j}
\right).
\end{array}
\begin{array}{rcl}
\Gamma_+^{(S)} & = & 
\left(g^{\alpha_1\gamma_1}g^{\alpha_2\gamma_2}p^{\beta_1}p^{\beta_2}
     +g^{\beta_1\gamma_1}g^{\beta_2\gamma_2}p^{\alpha_1}p^{\alpha_2}
\right) \times \\
& & \left\{c_1 \left(
g^{\alpha_3\beta_3}g^{\alpha_4\beta_4}\cdots g^{\alpha_j\beta_j}
\right)\right.\\
& &  +c_2 \left(
g^{\alpha_3\beta_3}g^{\alpha_4\beta_4}\cdots g^{\alpha_{j-1}\beta_{j-1}}
	p^{\alpha_j}p^{\beta_j}
\right)\\
& &  +\cdots \\
& &  \left. +c_{j-1}\left(
p^{\alpha_3}p^{\alpha_4}\cdots p^{\alpha_j}
	p^{\beta_3}p^{\beta_4}\cdots p^{\beta_j}
\right)\right\}\\
& & +g^{\alpha_1\gamma_1}g^{\beta_1\gamma_2}\times\\
& & \left\{c_{j}\left(
g^{\alpha_2\beta_2}g^{\alpha_3\beta_3}\cdots g^{\alpha_j\beta_j}
\right)\right.\\
& & +c_{j+1}\left(
g^{\alpha_2\beta_2}g^{\alpha_3\beta_3}\cdots g^{\alpha_{j-1}\beta_{j-1}}
	p^{\alpha_j}p^{\beta_j}
\right)\\
& & +\cdots \\
& & \left. +c_{2j-1}\left(
p^{\alpha_2}p^{\alpha_3}\cdots p^{\alpha_j}
	p^{\beta_2}p^{\beta_3}\cdots p^{\beta_j}
\right)\right\}\\
& & \left(g^{\alpha_1\gamma_1}p^{\beta_1}
         +g^{\beta_1\gamma_1}p^{\alpha_1}\right)k^{\gamma_2}\times\\
& & \left\{c_{2j}\left(
g^{\alpha_2\beta_2}g^{\alpha_3\beta_3}\cdots g^{\alpha_j\beta_j}
\right)\right.\\
& & +c_{2j+1}\left(
g^{\alpha_2\beta_2}g^{\alpha_3\beta_3}\cdots g^{\alpha_{j-1}\beta_{j-1}}
	p^{\alpha_j}p^{\beta_j}
\right)\\
& & \cdots \\
& & \left. +c_{3j-1}\left(
p^{\alpha_2}p^{\alpha_3}\cdots p^{\alpha_j}
	p^{\beta_2}p^{\beta_3}\cdots p^{\beta_j}
\right)\right\}\\
& & + c_{3j}k^{\gamma_1}k^{\gamma_2}\left(
g^{\alpha_1\beta_1}g^{\alpha_2\beta_2}\cdots g^{\alpha_j\beta_j}
\right)\\
& & + c_{3j+1}k^{\gamma_1}k^{\gamma_2}\left(
p^{\alpha_1}p^{\alpha_2}\cdots p^{\alpha_j}
	p^{\beta_1}p^{\beta_2}\cdots p^{\beta_j}
\right),
\end{array}
\end{equation}

\begin{equation}
\begin{array}{rcl}
\Gamma_+^{(A)} & = &
\left(g^{\alpha_1\gamma_1}g^{\alpha_2\gamma_2}p^{\beta_1}p^{\beta_2}
     -g^{\beta_1\gamma_1}g^{\beta_2\gamma_2}p^{\alpha_1}p^{\alpha_2}
\right) \times \\
& & \left\{c_{3j+2} \left(
g^{\alpha_3\beta_3}g^{\alpha_4\beta_4}\cdots g^{\alpha_j\beta_j}
\right)\right.\\
& & +c_{3j+3} \left(
g^{\alpha_3\beta_3}g^{\alpha_4\beta_4}\cdots g^{\alpha_{j-1}\beta_{j-1}}
	p^{\alpha_j}p^{\beta_j}
\right)\\
& & +\cdots \\
& & \left. +c_{4j}\left(
p^{\alpha_3}p^{\alpha_4}\cdots p^{\alpha_j}
	p^{\beta_3}p^{\beta_4}\cdots p^{\beta_j}
\right)\right\}\\
& & \left(g^{\alpha_1\gamma_1}p^{\beta_1}
         -g^{\beta_1\gamma_1}p^{\alpha_1}\right)k^{\gamma_2}\times\\
& & \left\{c_{4j+1}\left(
g^{\alpha_2\beta_2}g^{\alpha_3\beta_3}\cdots g^{\alpha_j\beta_j}
\right)\right.\\
& & +c_{4j+2}\left(
g^{\alpha_2\beta_2}g^{\alpha_3\beta_3}\cdots g^{\alpha_{j-1}\beta_{j-1}}
	p^{\alpha_j}p^{\beta_j}
\right)\\
& & \cdots \\
& & \left. +c_{5j}\left(
p^{\alpha_2}p^{\alpha_3}\cdots p^{\alpha_j}
	p^{\beta_2}p^{\beta_3}\cdots p^{\beta_j}
\right)\right\},
\end{array}
\end{equation}

\begin{equation}
\begin{array}{rcl}
\Gamma_-^{(S)} & = &
A_-^{\alpha_1\beta_1\gamma_1}\left(
 p^{\alpha_2}g^{\beta_2\gamma_2}
-p^{\beta_2}g^{\alpha_2\gamma_2}
\right)\times\\
& & \left\{c_{5j+1}\left(
g^{\alpha_3\beta_3}g^{\alpha_4\beta_4}\cdots g^{\alpha_j\beta_j}
\right)\right.\\
& & +c_{5j+2}\left(
g^{\alpha_3\beta_3}g^{\alpha_4\beta_4}\cdots g^{\alpha_{j-1}\beta_{j-1}}
	p^{\alpha_j}p^{\beta_j}
\right)\\
& & +\cdots \\
& & \left. +c_{6j-1}\left(
p^{\alpha_3}p^{\alpha_4}\cdots p^{\alpha_j}
	p^{\beta_3}p^{\beta_4}\cdots p^{\beta_j}
\right)\right\}\\
& & +A_+^{\alpha_1\beta_1\gamma_1}\left(
 p^{\alpha_2}g^{\beta_2\gamma_2}
+p^{\beta_2}g^{\alpha_2\gamma_2}
\right)\times\\
& & \left\{c_{6j}\left(
g^{\alpha_3\beta_3}g^{\alpha_4\beta_4}\cdots g^{\alpha_j\beta_j}
\right)\right.\\
& & +c_{6j+1}\left(
g^{\alpha_3\beta_3}g^{\alpha_4\beta_4}\cdots g^{\alpha_{j-1}\beta_{j-1}}
	p^{\alpha_j}p^{\beta_j}
\right)\\
& & +\cdots \\
& & \left. +c_{7j-2}\left(
p^{\alpha_3}p^{\alpha_4}\cdots p^{\alpha_j}
	p^{\beta_3}p^{\beta_4}\cdots p^{\beta_j}
\right)\right\}\\
& & +c_{7j-1}A_-^{\alpha_1\beta_1\gamma_1}k^{\gamma_2}\left(
g^{\alpha_2\beta_2}g^{\alpha_3\beta_3}\cdots g^{\alpha_j\beta_j}
\right)\\
& & +Q^{\alpha_1\beta_1}k^{\gamma_1}k^{\gamma_2}\times\\
& & \left\{c_{7j}\left(
g^{\alpha_2\beta_2}g^{\alpha_3\beta_3}\cdots g^{\alpha_j\beta_j}
\right)\right.\\
& & +c_{7j+1}\left(
g^{\alpha_2\beta_2}g^{\alpha_3\beta_3}\cdots g^{\alpha_{j-1}\beta_{j-1}}
	p^{\alpha_j}p^{\beta_j}
\right)\\
& & +\cdots \\
& & \left. +c_{8j-1}\left(
p^{\alpha_2}p^{\alpha_3}\cdots p^{\alpha_j}
	p^{\beta_2}p^{\beta_3}\cdots p^{\beta_j}
\right)\right\},
\end{array}
\end{equation}

\begin{equation}
\begin{array}{rcl}
\Gamma_-^{(A)} & = &
A_-^{\alpha_1\beta_1\gamma_1}\left(
 p^{\alpha_2}g^{\beta_2\gamma_2}
+p^{\beta_2}g^{\alpha_2\gamma_2}
\right)\times\\
& & \left\{c_{8j}\left(
g^{\alpha_3\beta_3}g^{\alpha_4\beta_4}\cdots g^{\alpha_j\beta_j}
\right)\right.\\
& & +c_{8j+1}\left(
g^{\alpha_3\beta_3}g^{\alpha_4\beta_4}\cdots g^{\alpha_{j-1}\beta_{j-1}}
	p^{\alpha_j}p^{\beta_j}
\right)\\
& & +\cdots \\
& & \left. +c_{9j-2}\left(
p^{\alpha_3}p^{\alpha_4}\cdots p^{\alpha_j}
	p^{\beta_3}p^{\beta_4}\cdots p^{\beta_j}
\right)\right\}\\
& & +A_+^{\alpha_1\beta_1\gamma_1}k^{\gamma_2}\times\\
& & \left\{c_{9j-1}\left(
g^{\alpha_2\beta_2}g^{\alpha_3\beta_3}\cdots g^{\alpha_j\beta_j}
\right)\right.\\
& & +c_{9j}\left(
g^{\alpha_2\beta_2}g^{\alpha_3\beta_3}\cdots g^{\alpha_{j-1}\beta_{j-1}}
	p^{\alpha_j}p^{\beta_j}
\right)\\
& & +\cdots \\
& & \left. +c_{10j-2}\left(
p^{\alpha_2}p^{\alpha_3}\cdots p^{\alpha_j}
	p^{\beta_2}p^{\beta_3}\cdots p^{\beta_j}
\right)\right\}\\
& & +c_{10j-1} \left(Q^{\alpha_1\gamma_1}g^{\beta_1\gamma_2}
               +Q^{\beta_1\gamma_1}g^{\alpha_1\gamma_2}\right)
\left(g^{\alpha_2\beta2}g^{\alpha_3\beta_3}\cdots g^{\alpha_j\beta_j}\right)
\end{array}
